Atomic Parity Nonconservation: Electroweak Parameters and Nuclear Structure

There have been suggestions to measure atomic parity nonconservation (PNC) along an isotopic chain, by taking ratios of observables in order to cancel complicated atomic structure effects. Precise atomic PNC measurements could make a significant contribution to tests of the Standard Model at the level of one loop radiative corrections. However, the results also depend upon certain features of nuclear structure, such as the spatial distribution of neutrons in the nucleus. To examine the sensitivity to nuclear structure, we consider the case of Pb isotopes using various recent relativistic and non-relativistic nuclear model calculations. Contributions from nucleon internal weak structure are included, but found to be fairly negligible. The spread among present models in predicted sizes of nuclear structure effects may preclude using Pb isotope ratios to test the Standard Model at better than a one percent level, unless there are adequate independent tests of the nuclear models by various alternative strong and electroweak nuclear probes. On the other hand, sufficiently accurate atomic PNC experiments would provide a unique method to measure neutron distributions in heavy nuclei.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% (4 figures follow: Search for "%% Cut here" lines)
%% (This file should be split up into 4 separate files.)
%% (Files are separated by throwaway lines which begin "%% Cut here ")
%% (Each piece must be printed separately as a .ps file)
%%
%% Cut here (Fig 1a.ps follows)--------------------------------
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  1934 5543 il  2066 5543 vl  1934 5549 il  2066 5549 vl  1934 5524 il
 1934 5600 vl  1940 5618 vl  1947 5625 vl  1959 5631 vl  1972 5631 vl
 1984 5625 vl  1990 5618 vl  1997 5600 vl  1997 5549 vl  1934 5600 il
 1940 5612 vl  1947 5618 vl  1959 5625 vl  1972 5625 vl  1984 5618 vl
 1990 5612 vl  1997 5600 vl  2066 5524 il  2066 5568 vl  1997 5581 il
 2003 5593 vl  2009 5600 vl  2053 5618 vl  2059 5625 vl  2059 5631 vl
 2053 5637 vl  2003 5593 il  2016 5600 vl  2059 5612 vl  2066 5618 vl
 2066 5631 vl  2053 5637 vl  2047 5637 vl  2057 5679 il  2116 5679 vl
 2057 5683 il  2116 5683 vl  2070 5683 il  2061 5691 vl  2057 5704 vl
 2057 5712 vl  2061 5725 vl  2070 5729 vl  2116 5729 vl  2057 5712 il
 2061 5720 vl  2070 5725 vl  2116 5725 vl  2057 5666 il  2057 5683 vl
 2116 5666 il  2116 5695 vl  2116 5712 il  2116 5741 vl  2 SLW  5265 4018 il
 5222 3887 vl  5265 4018 il  5309 3887 vl  5265 4000 il  5303 3887 vl
 5234 3924 il  5291 3924 vl  5209 3887 il  5247 3887 vl  5284 3887 il
 5322 3887 vl  2 SLW  3266 7212 il  3266 4412 vl  3266 4412 il  7291 4412 vl
 7291 4412 il  7291 7212 vl  7291 7212 il  3266 7212 vl  2 SLW  3551 4611 il
 3651 4711 vl  3551 4711 il  3651 4611 vl  4389 4723 il  4489 4823 vl
 4389 4823 il  4489 4723 vl  5228 4835 il  5328 4935 vl  5228 4935 il
 5328 4835 vl  6066 4928 il  6167 5028 vl  6066 5028 il  6167 4928 vl
 6905 5103 il  7005 5203 vl  6905 5203 il  7005 5103 vl  2 SLW  3416 4263 il
 3422 4257 vl  3416 4251 vl  3410 4257 vl  3410 4263 vl  3416 4276 vl
 3422 4282 vl  3441 4288 vl  3466 4288 vl  3485 4282 vl  3491 4276 vl
 3497 4263 vl  3497 4251 vl  3491 4238 vl  3472 4226 vl  3441 4213 vl
 3428 4207 vl  3416 4194 vl  3410 4176 vl  3410 4157 vl  3466 4288 il
 3478 4282 vl  3485 4276 vl  3491 4263 vl  3491 4251 vl  3485 4238 vl
 3466 4226 vl  3441 4213 vl  3410 4169 il  3416 4176 vl  3428 4176 vl
 3460 4163 vl  3478 4163 vl  3491 4169 vl  3497 4176 vl  3428 4176 il
 3460 4157 vl  3485 4157 vl  3491 4163 vl  3497 4176 vl  3497 4188 vl
 3572 4288 il  3553 4282 vl  3541 4263 vl  3535 4232 vl  3535 4213 vl
 3541 4182 vl  3553 4163 vl  3572 4157 vl  3585 4157 vl  3604 4163 vl
 3616 4182 vl  3622 4213 vl  3622 4232 vl  3616 4263 vl  3604 4282 vl
 3585 4288 vl  3572 4288 vl  3572 4288 il  3560 4282 vl  3553 4276 vl
 3547 4263 vl  3541 4232 vl  3541 4213 vl  3547 4182 vl  3553 4169 vl
 3560 4163 vl  3572 4157 vl  3585 4157 il  3597 4163 vl  3604 4169 vl
 3610 4182 vl  3616 4213 vl  3616 4232 vl  3610 4263 vl  3604 4276 vl
 3597 4282 vl  3585 4288 vl  3666 4263 il  3672 4257 vl  3666 4251 vl
 3660 4257 vl  3660 4263 vl  3666 4276 vl  3672 4282 vl  3691 4288 vl
 3716 4288 vl  3735 4282 vl  3741 4276 vl  3747 4263 vl  3747 4251 vl
 3741 4238 vl  3722 4226 vl  3691 4213 vl  3679 4207 vl  3666 4194 vl
 3660 4176 vl  3660 4157 vl  3716 4288 il  3729 4282 vl  3735 4276 vl
 3741 4263 vl  3741 4251 vl  3735 4238 vl  3716 4226 vl  3691 4213 vl
 3660 4169 il  3666 4176 vl  3679 4176 vl  3710 4163 vl  3729 4163 vl
 3741 4169 vl  3747 4176 vl  3679 4176 il  3710 4157 vl  3735 4157 vl
 3741 4163 vl  3747 4176 vl  3747 4188 vl  4254 4263 il  4261 4257 vl
 4254 4251 vl  4248 4257 vl  4248 4263 vl  4254 4276 vl  4261 4282 vl
 4279 4288 vl  4304 4288 vl  4323 4282 vl  4329 4276 vl  4336 4263 vl
 4336 4251 vl  4329 4238 vl  4311 4226 vl  4279 4213 vl  4267 4207 vl
 4254 4194 vl  4248 4176 vl  4248 4157 vl  4304 4288 il  4317 4282 vl
 4323 4276 vl  4329 4263 vl  4329 4251 vl  4323 4238 vl  4304 4226 vl
 4279 4213 vl  4248 4169 il  4254 4176 vl  4267 4176 vl  4298 4163 vl
 4317 4163 vl  4329 4169 vl  4336 4176 vl  4267 4176 il  4298 4157 vl
 4323 4157 vl  4329 4163 vl  4336 4176 vl  4336 4188 vl  4411 4288 il
 4392 4282 vl  4380 4263 vl  4373 4232 vl  4373 4213 vl  4380 4182 vl
 4392 4163 vl  4411 4157 vl  4423 4157 vl  4442 4163 vl  4455 4182 vl
 4461 4213 vl  4461 4232 vl  4455 4263 vl  4442 4282 vl  4423 4288 vl
 4411 4288 vl  4411 4288 il  4398 4282 vl  4392 4276 vl  4386 4263 vl
 4380 4232 vl  4380 4213 vl  4386 4182 vl  4392 4169 vl  4398 4163 vl
 4411 4157 vl  4423 4157 il  4436 4163 vl  4442 4169 vl  4448 4182 vl
 4455 4213 vl  4455 4232 vl  4448 4263 vl  4442 4276 vl  4436 4282 vl
 4423 4288 vl  4555 4276 il  4555 4157 vl  4561 4288 il  4561 4157 vl
 4561 4288 il  4492 4194 vl  4592 4194 vl  4536 4157 il  4580 4157 vl
 5093 4263 il  5099 4257 vl  5093 4251 vl  5087 4257 vl  5087 4263 vl
 5093 4276 vl  5099 4282 vl  5118 4288 vl  5143 4288 vl  5162 4282 vl
 5168 4276 vl  5174 4263 vl  5174 4251 vl  5168 4238 vl  5149 4226 vl
 5118 4213 vl  5105 4207 vl  5093 4194 vl  5087 4176 vl  5087 4157 vl
 5143 4288 il  5156 4282 vl  5162 4276 vl  5168 4263 vl  5168 4251 vl
 5162 4238 vl  5143 4226 vl  5118 4213 vl  5087 4169 il  5093 4176 vl
 5105 4176 vl  5137 4163 vl  5156 4163 vl  5168 4169 vl  5174 4176 vl
 5105 4176 il  5137 4157 vl  5162 4157 vl  5168 4163 vl  5174 4176 vl
 5174 4188 vl  5249 4288 il  5231 4282 vl  5218 4263 vl  5212 4232 vl
 5212 4213 vl  5218 4182 vl  5231 4163 vl  5249 4157 vl  5262 4157 vl
 5281 4163 vl  5293 4182 vl  5299 4213 vl  5299 4232 vl  5293 4263 vl
 5281 4282 vl  5262 4288 vl  5249 4288 vl  5249 4288 il  5237 4282 vl
 5231 4276 vl  5224 4263 vl  5218 4232 vl  5218 4213 vl  5224 4182 vl
 5231 4169 vl  5237 4163 vl  5249 4157 vl  5262 4157 il  5274 4163 vl
 5281 4169 vl  5287 4182 vl  5293 4213 vl  5293 4232 vl  5287 4263 vl
 5281 4276 vl  5274 4282 vl  5262 4288 vl  5412 4270 il  5406 4263 vl
 5412 4257 vl  5418 4263 vl  5418 4270 vl  5412 4282 vl  5399 4288 vl
 5381 4288 vl  5362 4282 vl  5349 4270 vl  5343 4257 vl  5337 4232 vl
 5337 4194 vl  5343 4176 vl  5356 4163 vl  5374 4157 vl  5387 4157 vl
 5406 4163 vl  5418 4176 vl  5424 4194 vl  5424 4201 vl  5418 4219 vl
 5406 4232 vl  5387 4238 vl  5381 4238 vl  5362 4232 vl  5349 4219 vl
 5343 4201 vl  5381 4288 il  5368 4282 vl  5356 4270 vl  5349 4257 vl
 5343 4232 vl  5343 4194 vl  5349 4176 vl  5362 4163 vl  5374 4157 vl
 5387 4157 il  5399 4163 vl  5412 4176 vl  5418 4194 vl  5418 4201 vl
 5412 4219 vl  5399 4232 vl  5387 4238 vl  5932 4263 il  5938 4257 vl
 5932 4251 vl  5925 4257 vl  5925 4263 vl  5932 4276 vl  5938 4282 vl
 5957 4288 vl  5982 4288 vl  6000 4282 vl  6007 4276 vl  6013 4263 vl
 6013 4251 vl  6007 4238 vl  5988 4226 vl  5957 4213 vl  5944 4207 vl
 5932 4194 vl  5925 4176 vl  5925 4157 vl  5982 4288 il  5994 4282 vl
 6000 4276 vl  6007 4263 vl  6007 4251 vl  6000 4238 vl  5982 4226 vl
 5957 4213 vl  5925 4169 il  5932 4176 vl  5944 4176 vl  5975 4163 vl
 5994 4163 vl  6007 4169 vl  6013 4176 vl  5944 4176 il  5975 4157 vl
 6000 4157 vl  6007 4163 vl  6013 4176 vl  6013 4188 vl  6088 4288 il
 6069 4282 vl  6057 4263 vl  6050 4232 vl  6050 4213 vl  6057 4182 vl
 6069 4163 vl  6088 4157 vl  6100 4157 vl  6119 4163 vl  6132 4182 vl
 6138 4213 vl  6138 4232 vl  6132 4263 vl  6119 4282 vl  6100 4288 vl
 6088 4288 vl  6088 4288 il  6075 4282 vl  6069 4276 vl  6063 4263 vl
 6057 4232 vl  6057 4213 vl  6063 4182 vl  6069 4169 vl  6075 4163 vl
 6088 4157 vl  6100 4157 il  6113 4163 vl  6119 4169 vl  6125 4182 vl
 6132 4213 vl  6132 4232 vl  6125 4263 vl  6119 4276 vl  6113 4282 vl
 6100 4288 vl  6207 4288 il  6188 4282 vl  6182 4270 vl  6182 4251 vl
 6188 4238 vl  6207 4232 vl  6232 4232 vl  6251 4238 vl  6257 4251 vl
 6257 4270 vl  6251 4282 vl  6232 4288 vl  6207 4288 vl  6207 4288 il
 6194 4282 vl  6188 4270 vl  6188 4251 vl  6194 4238 vl  6207 4232 vl
 6232 4232 il  6244 4238 vl  6251 4251 vl  6251 4270 vl  6244 4282 vl
 6232 4288 vl  6207 4232 il  6188 4226 vl  6182 4219 vl  6175 4207 vl
 6175 4182 vl  6182 4169 vl  6188 4163 vl  6207 4157 vl  6232 4157 vl
 6251 4163 vl  6257 4169 vl  6263 4182 vl  6263 4207 vl  6257 4219 vl
 6251 4226 vl  6232 4232 vl  6207 4232 il  6194 4226 vl  6188 4219 vl
 6182 4207 vl  6182 4182 vl  6188 4169 vl  6194 4163 vl  6207 4157 vl
 6232 4157 il  6244 4163 vl  6251 4169 vl  6257 4182 vl  6257 4207 vl
 6251 4219 vl  6244 4226 vl  6232 4232 vl  6770 4263 il  6776 4257 vl
 6770 4251 vl  6764 4257 vl  6764 4263 vl  6770 4276 vl  6776 4282 vl
 6795 4288 vl  6820 4288 vl  6839 4282 vl  6845 4276 vl  6851 4263 vl
 6851 4251 vl  6845 4238 vl  6826 4226 vl  6795 4213 vl  6783 4207 vl
 6770 4194 vl  6764 4176 vl  6764 4157 vl  6820 4288 il  6833 4282 vl
 6839 4276 vl  6845 4263 vl  6845 4251 vl  6839 4238 vl  6820 4226 vl
 6795 4213 vl  6764 4169 il  6770 4176 vl  6783 4176 vl  6814 4163 vl
 6833 4163 vl  6845 4169 vl  6851 4176 vl  6783 4176 il  6814 4157 vl
 6839 4157 vl  6845 4163 vl  6851 4176 vl  6851 4188 vl  6908 4263 il
 6920 4270 vl  6939 4288 vl  6939 4157 vl  6933 4282 il  6933 4157 vl
 6908 4157 il  6964 4157 vl  7052 4288 il  7033 4282 vl  7020 4263 vl
 7014 4232 vl  7014 4213 vl  7020 4182 vl  7033 4163 vl  7052 4157 vl
 7064 4157 vl  7083 4163 vl  7095 4182 vl  7102 4213 vl  7102 4232 vl
 7095 4263 vl  7083 4282 vl  7064 4288 vl  7052 4288 vl  7052 4288 il
 7039 4282 vl  7033 4276 vl  7027 4263 vl  7020 4232 vl  7020 4213 vl
 7027 4182 vl  7033 4169 vl  7039 4163 vl  7052 4157 vl  7064 4157 il
 7077 4163 vl  7083 4169 vl  7089 4182 vl  7095 4213 vl  7095 4232 vl
 7089 4263 vl  7083 4276 vl  7077 4282 vl  7064 4288 vl  2 SLW  3266 4539 il
 3408 4539 vl  3266 4667 il  3313 4667 vl  3266 4794 il  3313 4794 vl
 3266 4921 il  3313 4921 vl  3266 5048 il  3313 5048 vl  3266 5176 il
 3408 5176 vl  3266 5303 il  3313 5303 vl  3266 5430 il  3313 5430 vl
 3266 5557 il  3313 5557 vl  3266 5685 il  3313 5685 vl  3266 5812 il
 3408 5812 vl  3266 5939 il  3313 5939 vl  3266 6067 il  3313 6067 vl
 3266 6194 il  3313 6194 vl  3266 6321 il  3313 6321 vl  3266 6448 il
 3408 6448 vl  3266 6576 il  3313 6576 vl  3266 6703 il  3313 6703 vl
 3266 6830 il  3313 6830 vl  3266 6957 il  3313 6957 vl  3266 7085 il
 3408 7085 vl  3266 7212 il  3313 7212 vl  2 SLW  2817 4596 il  2804 4533 vl
 2804 4533 il  2817 4546 vl  2835 4552 vl  2854 4552 vl  2873 4546 vl
 2886 4533 vl  2892 4514 vl  2892 4502 vl  2886 4483 vl  2873 4470 vl
 2854 4464 vl  2835 4464 vl  2817 4470 vl  2810 4477 vl  2804 4489 vl
 2804 4495 vl  2810 4502 vl  2817 4495 vl  2810 4489 vl  2854 4552 il
 2867 4546 vl  2879 4533 vl  2886 4514 vl  2886 4502 vl  2879 4483 vl
 2867 4470 vl  2854 4464 vl  2817 4596 il  2879 4596 vl  2817 4589 il
 2848 4589 vl  2879 4596 vl  2942 4477 il  2936 4470 vl  2942 4464 vl
 2948 4470 vl  2942 4477 vl  3004 4596 il  2992 4533 vl  2992 4533 il
 3004 4546 vl  3023 4552 vl  3042 4552 vl  3061 4546 vl  3073 4533 vl
 3079 4514 vl  3079 4502 vl  3073 4483 vl  3061 4470 vl  3042 4464 vl
 3023 4464 vl  3004 4470 vl  2998 4477 vl  2992 4489 vl  2992 4495 vl
 2998 4502 vl  3004 4495 vl  2998 4489 vl  3042 4552 il  3054 4546 vl
 3067 4533 vl  3073 4514 vl  3073 4502 vl  3067 4483 vl  3054 4470 vl
 3042 4464 vl  3004 4596 il  3067 4596 vl  3004 4589 il  3036 4589 vl
 3067 4596 vl  2817 5232 il  2804 5169 vl  2804 5169 il  2817 5182 vl
 2835 5188 vl  2854 5188 vl  2873 5182 vl  2886 5169 vl  2892 5151 vl
 2892 5138 vl  2886 5119 vl  2873 5107 vl  2854 5101 vl  2835 5101 vl
 2817 5107 vl  2810 5113 vl  2804 5126 vl  2804 5132 vl  2810 5138 vl
 2817 5132 vl  2810 5126 vl  2854 5188 il  2867 5182 vl  2879 5169 vl
 2886 5151 vl  2886 5138 vl  2879 5119 vl  2867 5107 vl  2854 5101 vl
 2817 5232 il  2879 5232 vl  2817 5226 il  2848 5226 vl  2879 5232 vl
 2942 5113 il  2936 5107 vl  2942 5101 vl  2948 5107 vl  2942 5113 vl
 3067 5213 il  3061 5207 vl  3067 5201 vl  3073 5207 vl  3073 5213 vl
 3067 5226 vl  3054 5232 vl  3036 5232 vl  3017 5226 vl  3004 5213 vl
 2998 5201 vl  2992 5176 vl  2992 5138 vl  2998 5119 vl  3011 5107 vl
 3029 5101 vl  3042 5101 vl  3061 5107 vl  3073 5119 vl  3079 5138 vl
 3079 5144 vl  3073 5163 vl  3061 5176 vl  3042 5182 vl  3036 5182 vl
 3017 5176 vl  3004 5163 vl  2998 5144 vl  3036 5232 il  3023 5226 vl
 3011 5213 vl  3004 5201 vl  2998 5176 vl  2998 5138 vl  3004 5119 vl
 3017 5107 vl  3029 5101 vl  3042 5101 il  3054 5107 vl  3067 5119 vl
 3073 5138 vl  3073 5144 vl  3067 5163 vl  3054 5176 vl  3042 5182 vl
 2817 5868 il  2804 5806 vl  2804 5806 il  2817 5818 vl  2835 5825 vl
 2854 5825 vl  2873 5818 vl  2886 5806 vl  2892 5787 vl  2892 5774 vl
 2886 5756 vl  2873 5743 vl  2854 5737 vl  2835 5737 vl  2817 5743 vl
 2810 5749 vl  2804 5762 vl  2804 5768 vl  2810 5774 vl  2817 5768 vl
 2810 5762 vl  2854 5825 il  2867 5818 vl  2879 5806 vl  2886 5787 vl
 2886 5774 vl  2879 5756 vl  2867 5743 vl  2854 5737 vl  2817 5868 il
 2879 5868 vl  2817 5862 il  2848 5862 vl  2879 5868 vl  2942 5749 il
 2936 5743 vl  2942 5737 vl  2948 5743 vl  2942 5749 vl  2992 5868 il
 2992 5831 vl  2992 5843 il  2998 5856 vl  3011 5868 vl  3023 5868 vl
 3054 5850 vl  3067 5850 vl  3073 5856 vl  3079 5868 vl  2998 5856 il
 3011 5862 vl  3023 5862 vl  3054 5850 vl  3079 5868 il  3079 5850 vl
 3073 5831 vl  3048 5799 vl  3042 5787 vl  3036 5768 vl  3036 5737 vl
 3073 5831 il  3042 5799 vl  3036 5787 vl  3029 5768 vl  3029 5737 vl
 2817 6505 il  2804 6442 vl  2804 6442 il  2817 6455 vl  2835 6461 vl
 2854 6461 vl  2873 6455 vl  2886 6442 vl  2892 6423 vl  2892 6411 vl
 2886 6392 vl  2873 6380 vl  2854 6373 vl  2835 6373 vl  2817 6380 vl
 2810 6386 vl  2804 6398 vl  2804 6405 vl  2810 6411 vl  2817 6405 vl
 2810 6398 vl  2854 6461 il  2867 6455 vl  2879 6442 vl  2886 6423 vl
 2886 6411 vl  2879 6392 vl  2867 6380 vl  2854 6373 vl  2817 6505 il
 2879 6505 vl  2817 6498 il  2848 6498 vl  2879 6505 vl  2942 6386 il
 2936 6380 vl  2942 6373 vl  2948 6380 vl  2942 6386 vl  3023 6505 il
 3004 6498 vl  2998 6486 vl  2998 6467 vl  3004 6455 vl  3023 6448 vl
 3048 6448 vl  3067 6455 vl  3073 6467 vl  3073 6486 vl  3067 6498 vl
 3048 6505 vl  3023 6505 vl  3023 6505 il  3011 6498 vl  3004 6486 vl
 3004 6467 vl  3011 6455 vl  3023 6448 vl  3048 6448 il  3061 6455 vl
 3067 6467 vl  3067 6486 vl  3061 6498 vl  3048 6505 vl  3023 6448 il
 3004 6442 vl  2998 6436 vl  2992 6423 vl  2992 6398 vl  2998 6386 vl
 3004 6380 vl  3023 6373 vl  3048 6373 vl  3067 6380 vl  3073 6386 vl
 3079 6398 vl  3079 6423 vl  3073 6436 vl  3067 6442 vl  3048 6448 vl
 3023 6448 il  3011 6442 vl  3004 6436 vl  2998 6423 vl  2998 6398 vl
 3004 6386 vl  3011 6380 vl  3023 6373 vl  3048 6373 il  3061 6380 vl
 3067 6386 vl  3073 6398 vl  3073 6423 vl  3067 6436 vl  3061 6442 vl
 3048 6448 vl  2817 7141 il  2804 7078 vl  2804 7078 il  2817 7091 vl
 2835 7097 vl  2854 7097 vl  2873 7091 vl  2886 7078 vl  2892 7060 vl
 2892 7047 vl  2886 7028 vl  2873 7016 vl  2854 7010 vl  2835 7010 vl
 2817 7016 vl  2810 7022 vl  2804 7035 vl  2804 7041 vl  2810 7047 vl
 2817 7041 vl  2810 7035 vl  2854 7097 il  2867 7091 vl  2879 7078 vl
 2886 7060 vl  2886 7047 vl  2879 7028 vl  2867 7016 vl  2854 7010 vl
 2817 7141 il  2879 7141 vl  2817 7135 il  2848 7135 vl  2879 7141 vl
 2942 7022 il  2936 7016 vl  2942 7010 vl  2948 7016 vl  2942 7022 vl
 3073 7097 il  3067 7078 vl  3054 7066 vl  3036 7060 vl  3029 7060 vl
 3011 7066 vl  2998 7078 vl  2992 7097 vl  2992 7103 vl  2998 7122 vl
 3011 7135 vl  3029 7141 vl  3042 7141 vl  3061 7135 vl  3073 7122 vl
 3079 7103 vl  3079 7066 vl  3073 7041 vl  3067 7028 vl  3054 7016 vl
 3036 7010 vl  3017 7010 vl  3004 7016 vl  2998 7028 vl  2998 7035 vl
 3004 7041 vl  3011 7035 vl  3004 7028 vl  3029 7060 il  3017 7066 vl
 3004 7078 vl  2998 7097 vl  2998 7103 vl  3004 7122 vl  3017 7135 vl
 3029 7141 vl  3042 7141 il  3054 7135 vl  3067 7122 vl  3073 7103 vl
 3073 7066 vl  3067 7041 vl  3061 7028 vl  3048 7016 vl  3036 7010 vl  2 SLW
 7148 4539 il  7291 4539 vl  7243 4667 il  7291 4667 vl  7243 4794 il
 7291 4794 vl  7243 4921 il  7291 4921 vl  7243 5048 il  7291 5048 vl
 7148 5176 il  7291 5176 vl  7243 5303 il  7291 5303 vl  7243 5430 il
 7291 5430 vl  7243 5557 il  7291 5557 vl  7243 5685 il  7291 5685 vl
 7148 5812 il  7291 5812 vl  7243 5939 il  7291 5939 vl  7243 6067 il
 7291 6067 vl  7243 6194 il  7291 6194 vl  7243 6321 il  7291 6321 vl
 7148 6448 il  7291 6448 vl  7243 6576 il  7291 6576 vl  7243 6703 il
 7291 6703 vl  7243 6830 il  7291 6830 vl  7243 6957 il  7291 6957 vl
 7148 7085 il  7291 7085 vl  7243 7212 il  7291 7212 vl  2 SLW  3601 4661 pt
 3698 4674 pt  3796 4687 pt  3894 4700 pt  3991 4713 pt  4089 4726 pt
 4186 4739 pt  4284 4753 pt  4381 4766 pt  4479 4779 pt  4576 4792 pt
 4674 4805 pt  4772 4818 pt  4869 4831 pt  4967 4844 pt  5064 4857 pt
 5162 4870 pt  5259 4883 pt  5357 4895 pt  5455 4907 pt  5553 4917 pt
 5650 4927 pt  5748 4937 pt  5846 4947 pt  5944 4958 pt  6042 4969 pt
 6140 4981 pt  6237 4995 pt  6334 5012 pt  6431 5030 pt  6527 5050 pt
 6623 5071 pt  6719 5094 pt  6815 5117 pt  6910 5141 pt  2 SLW  3551 5222 il
 3601 5172 vl  3651 5222 vl  3601 5272 vl  3551 5222 vl  4389 5350 il
 4439 5300 vl  4489 5350 vl  4439 5400 vl  4389 5350 vl  5228 5480 il
 5278 5430 vl  5328 5480 vl  5278 5530 vl  5228 5480 vl  6066 5621 il
 6117 5571 vl  6167 5621 vl  6117 5671 vl  6066 5621 vl  6905 5808 il
 6955 5758 vl  7005 5808 vl  6955 5858 vl  6905 5808 vl  2 SLW  3601 5222 il
 3721 5240 vl  3731 5242 vl  3860 5261 il  3960 5277 vl  3990 5281 vl
 4120 5301 il  4200 5313 vl  4250 5321 vl  4379 5341 il  4439 5350 vl
 4509 5361 vl  4639 5381 il  4679 5387 vl  4768 5401 vl  4898 5421 il
 4919 5424 vl  5028 5441 vl  5157 5462 il  5158 5462 vl  5278 5480 vl
 5287 5482 vl  5417 5502 il  5518 5519 vl  5546 5523 vl  5676 5545 il
 5758 5559 vl  5805 5567 vl  5934 5589 il  5997 5600 vl  6064 5612 vl
 6193 5635 il  6237 5644 vl  6322 5661 vl  6450 5688 il  6477 5694 vl
 6578 5716 vl  6706 5746 il  6717 5749 vl  6833 5777 vl  2 SLW  3576 4922 il
 3551 4922 vl  3551 4972 il  3576 4947 vl  3601 4947 il  3601 4972 vl
 3651 4972 il  3626 4947 vl  3626 4922 il  3651 4922 vl  3651 4872 il
 3626 4897 vl  3601 4897 il  3601 4872 vl  3551 4872 il  3576 4897 vl
 4414 5045 il  4389 5045 vl  4389 5095 il  4414 5070 vl  4439 5070 il
 4439 5095 vl  4489 5095 il  4464 5070 vl  4464 5045 il  4489 5045 vl
 4489 4995 il  4464 5020 vl  4439 5020 il  4439 4995 vl  4389 4995 il
 4414 5020 vl  5253 5174 il  5228 5174 vl  5228 5224 il  5253 5199 vl
 5278 5199 il  5278 5224 vl  5328 5224 il  5303 5199 vl  5303 5174 il
 5328 5174 vl  5328 5124 il  5303 5149 vl  5278 5149 il  5278 5124 vl
 5228 5124 il  5253 5149 vl  6092 5305 il  6066 5305 vl  6066 5355 il
 6092 5330 vl  6117 5330 il  6117 5355 vl  6167 5355 il  6142 5330 vl
 6142 5305 il  6167 5305 vl  6167 5255 il  6142 5280 vl  6117 5280 il
 6117 5255 vl  6066 5255 il  6092 5280 vl  6930 5473 il  6905 5473 vl
 6905 5523 il  6930 5498 vl  6955 5498 il  6955 5523 vl  7005 5523 il
 6980 5498 vl  6980 5473 il  7005 5473 vl  7005 5423 il  6980 5448 vl
 6955 5448 il  6955 5423 vl  6905 5423 il  6930 5448 vl  2 SLW  3601 4922 il
 3721 4939 vl  3731 4940 vl  3861 4959 il  3960 4974 vl  3991 4978 vl
 4120 4997 il  4200 5009 vl  4250 5017 vl  4380 5036 il  4439 5045 vl
 4510 5056 vl  4639 5076 il  4679 5082 vl  4769 5096 vl  4899 5116 il
 4919 5119 vl  5029 5136 vl  5158 5156 il  5158 5156 vl  5278 5174 vl
 5288 5176 vl  5418 5196 il  5518 5211 vl  5547 5216 vl  5677 5236 il
 5757 5249 vl  5807 5256 vl  5936 5277 il  5997 5286 vl  6066 5297 vl
 6195 5318 il  6237 5325 vl  6325 5341 vl  6454 5365 il  6477 5370 vl
 6582 5392 vl  6711 5419 il  6716 5420 vl  6836 5446 vl  6839 5447 vl  2 SLW
 3551 5086 il  3551 5136 vl  3576 5161 vl  3626 5161 vl  3651 5136 vl
 3651 5086 vl  3626 5061 vl  3576 5061 vl  3551 5086 vl  4389 5203 il
 4389 5253 vl  4414 5278 vl  4464 5278 vl  4489 5253 vl  4489 5203 vl
 4464 5178 vl  4414 5178 vl  4389 5203 vl  5228 5320 il  5228 5370 vl
 5253 5395 vl  5303 5395 vl  5328 5370 vl  5328 5320 vl  5303 5295 vl
 5253 5295 vl  5228 5320 vl  6066 5444 il  6066 5494 vl  6092 5519 vl
 6142 5519 vl  6167 5494 vl  6167 5444 vl  6142 5419 vl  6092 5419 vl
 6066 5444 vl  6905 5607 il  6905 5657 vl  6930 5682 vl  6980 5682 vl
 7005 5657 vl  7005 5607 vl  6980 5582 vl  6930 5582 vl  6905 5607 vl  2 SLW
 3601 5111 il  3721 5128 vl  3731 5129 vl  3861 5147 il  3960 5161 vl
 3991 5166 vl  4121 5184 il  4200 5195 vl  4251 5202 vl  4381 5220 il
 4439 5228 vl  4511 5238 vl  4641 5257 il  4679 5262 vl  4771 5275 vl
 4901 5293 il  4919 5295 vl  5031 5311 vl  5161 5329 il  5278 5345 vl
 5291 5347 vl  5421 5365 il  5518 5379 vl  5550 5384 vl  5680 5403 il
 5757 5414 vl  5810 5422 vl  5940 5442 il  5997 5450 vl  6069 5462 vl
 6199 5482 il  6237 5489 vl  6328 5505 vl  6457 5529 il  6477 5532 vl
 6586 5554 vl  6715 5580 il  6716 5581 vl  6836 5606 vl  6843 5608 vl  2 SLW
 3551 6079 il  3576 6079 vl  3601 6104 vl  3601 6129 il  3601 6104 vl
 3626 6079 vl  3651 6079 il  3626 6079 vl  3601 6054 vl  3601 6029 il
 3601 6054 vl  3576 6079 vl  4389 6251 il  4414 6251 vl  4439 6276 vl
 4439 6301 il  4439 6276 vl  4464 6251 vl  4489 6251 il  4464 6251 vl
 4439 6226 vl  4439 6201 il  4439 6226 vl  4414 6251 vl  5228 6429 il
 5253 6429 vl  5278 6454 vl  5278 6479 il  5278 6454 vl  5303 6429 vl
 5328 6429 il  5303 6429 vl  5278 6404 vl  5278 6379 il  5278 6404 vl
 5253 6429 vl  6066 6588 il  6092 6588 vl  6117 6613 vl  6117 6638 il
 6117 6613 vl  6142 6588 vl  6167 6588 il  6142 6588 vl  6117 6563 vl
 6117 6538 il  6117 6563 vl  6092 6588 vl  6905 6913 il  6930 6913 vl
 6955 6938 vl  6955 6963 il  6955 6938 vl  6980 6913 vl  7005 6913 il
 6980 6913 vl  6955 6888 vl  6955 6863 il  6955 6888 vl  6930 6913 vl  2 SLW
 3601 6079 il  3697 6099 vl  3794 6118 pt  3890 6138 il  3960 6152 vl
 3987 6158 vl  4083 6178 pt  4180 6197 il  4200 6202 vl  4276 6217 vl
 4372 6237 pt  4469 6257 il  4559 6276 vl  4565 6277 vl  4661 6298 pt
 4758 6318 il  4799 6327 vl  4854 6339 vl  4950 6359 pt  5046 6380 il
 5143 6400 vl  5239 6421 pt  5335 6441 il  5397 6454 vl  5432 6460 vl
 5528 6478 pt  5625 6496 il  5637 6498 vl  5722 6513 vl  5819 6531 pt
 5916 6549 il  5997 6564 vl  6013 6567 vl  6109 6587 pt  6205 6610 il
 6241 6619 vl  6299 6637 vl  6393 6667 pt  6485 6701 il  6576 6738 vl
 6667 6777 pt  6756 6818 il  6839 6857 vl  6845 6860 vl  6934 6903 pt  2 SLW
 3551 5888 il  3651 5888 vl  3601 5938 il  3601 5838 vl  3626 5838 il
 3576 5838 vl  3551 5863 il  3551 5913 vl  3576 5938 il  3626 5938 vl
 3651 5913 il  3651 5863 vl  4389 6067 il  4489 6067 vl  4439 6117 il
 4439 6017 vl  4464 6017 il  4414 6017 vl  4389 6042 il  4389 6092 vl
 4414 6117 il  4464 6117 vl  4489 6092 il  4489 6042 vl  5228 6245 il
 5328 6245 vl  5278 6295 il  5278 6195 vl  5303 6195 il  5253 6195 vl
 5228 6220 il  5228 6270 vl  5253 6295 il  5303 6295 vl  5328 6270 il
 5328 6220 vl  6066 6410 il  6167 6410 vl  6117 6460 il  6117 6360 vl
 6142 6360 il  6092 6360 vl  6066 6385 il  6066 6435 vl  6092 6460 il
 6142 6460 vl  6167 6435 il  6167 6385 vl  6905 6747 il  7005 6747 vl
 6955 6797 il  6955 6697 vl  6980 6697 il  6930 6697 vl  6905 6722 il
 6905 6772 vl  6930 6797 il  6980 6797 vl  7005 6772 il  7005 6722 vl  2 SLW
 3601 5888 il  3697 5909 vl  3793 5929 pt  3890 5950 il  3960 5965 vl
 3986 5970 vl  4082 5991 pt  4179 6011 il  4200 6016 vl  4275 6032 vl
 4371 6052 pt  4467 6072 il  4559 6092 vl  4564 6093 vl  4660 6113 pt
 4756 6134 il  4799 6143 vl  4852 6154 vl  4949 6175 pt  5045 6195 il
 5141 6216 vl  5238 6236 pt  5334 6256 il  5398 6269 vl  5430 6276 vl
 5527 6295 pt  5624 6314 il  5637 6316 vl  5720 6332 vl  5817 6350 pt
 5914 6369 il  5997 6386 vl  6010 6388 vl  6107 6408 pt  6202 6431 il
 6242 6441 vl  6297 6459 vl  6390 6490 pt  6482 6525 il  6486 6526 vl
 6573 6563 vl  6662 6604 pt  6751 6646 il  6839 6689 vl  6840 6689 vl
 6928 6734 pt  2 SLW  3551 6017 il  3651 6117 vl  3551 6117 il  3651 6017 vl
 3651 6042 il  3626 6017 vl  3576 6017 il  3551 6042 vl  3551 6092 il
 3576 6117 vl  3626 6117 il  3651 6092 vl  4389 6188 il  4489 6288 vl
 4389 6288 il  4489 6188 vl  4489 6213 il  4464 6188 vl  4414 6188 il
 4389 6213 vl  4389 6263 il  4414 6288 vl  4464 6288 il  4489 6263 vl
 5228 6360 il  5328 6460 vl  5228 6460 il  5328 6360 vl  5328 6385 il
 5303 6360 vl  5253 6360 il  5228 6385 vl  5228 6435 il  5253 6460 vl
 5303 6460 il  5328 6435 vl  6066 6526 il  6167 6626 vl  6066 6626 il
 6167 6526 vl  6167 6551 il  6142 6526 vl  6092 6526 il  6066 6551 vl
 6066 6601 il  6092 6626 vl  6142 6626 il  6167 6601 vl  6905 6825 il
 7005 6925 vl  6905 6925 il  7005 6825 vl  7005 6850 il  6980 6825 vl
 6930 6825 il  6905 6850 vl  6905 6900 il  6930 6925 vl  6980 6925 il
 7005 6900 vl  2 SLW  3601 6067 il  3697 6086 vl  3794 6106 pt  3890 6126 il
 3960 6140 vl  3987 6146 vl  4083 6165 pt  4179 6185 il  4200 6189 vl
 4276 6205 vl  4372 6225 pt  4469 6244 il  4559 6263 vl  4565 6264 vl
 4662 6284 pt  4758 6304 il  4799 6312 vl  4854 6323 vl  4951 6343 pt
 5047 6363 il  5144 6383 vl  5240 6402 pt  5337 6422 il  5398 6434 vl
 5433 6441 vl  5530 6460 pt  5626 6479 il  5637 6481 vl  5723 6498 vl
 5819 6517 pt  5916 6536 il  5997 6551 vl  6013 6555 vl  6109 6574 pt
 6205 6596 il  6240 6605 vl  6300 6622 vl  6394 6651 pt  6487 6682 il
 6579 6717 vl  6671 6754 pt  6762 6791 il  6838 6824 vl  6852 6830 vl
 6942 6869 pt  2 SLW  3551 5437 il  3651 5437 vl  3601 5487 il  3601 5387 vl
 4389 5602 il  4489 5602 vl  4439 5652 il  4439 5552 vl  5228 5767 il
 5328 5767 vl  5278 5817 il  5278 5717 vl  6066 5927 il  6167 5927 vl
 6117 5977 il  6117 5877 vl  6905 6149 il  7005 6149 vl  6955 6199 il
 6955 6099 vl  2 SLW  3601 5437 il  3697 5456 vl  3794 5475 pt  3891 5494 il
 3960 5507 vl  3987 5513 vl  4084 5532 pt  4180 5551 il  4200 5555 vl
 4277 5570 vl  4373 5589 pt  4470 5608 il  4559 5626 vl  4567 5627 vl
 4663 5646 pt  4760 5665 il  4799 5673 vl  4856 5684 vl  4953 5703 pt
 5049 5722 il  5146 5741 vl  5242 5760 pt  5339 5779 il  5398 5791 vl
 5436 5798 vl  5532 5816 pt  5629 5834 il  5637 5836 vl  5726 5852 vl
 5823 5870 pt  5919 5889 il  5997 5903 vl  6016 5907 vl  6113 5926 pt
 6209 5946 il  6238 5952 vl  6305 5968 vl  6401 5991 pt  6496 6016 il
 6591 6042 vl  6685 6069 pt  6780 6097 il  6836 6113 vl  6874 6125 vl  2 SLW
 7744 6003 il  7844 6003 vl  7794 6053 il  7794 5953 vl  8000 6059 il
 8000 5928 vl  8006 6059 il  8081 5940 vl  8006 6047 il  8081 5928 vl
 8081 6059 il  8081 5928 vl  7981 6059 il  8006 6059 vl  8063 6059 il
 8100 6059 vl  7981 5928 il  8019 5928 vl  8144 6059 il  8144 5928 vl
 8150 6059 il  8150 5928 vl  8125 6059 il  8169 6059 vl  8125 5928 il
 8219 5928 vl  8219 5965 vl  8213 5928 vl  8282 6059 il  8263 6053 vl
 8250 6034 vl  8244 6003 vl  8244 5984 vl  8250 5953 vl  8263 5934 vl
 8282 5928 vl  8294 5928 vl  8313 5934 vl  8325 5953 vl  8332 5984 vl
 8332 6003 vl  8325 6034 vl  8313 6053 vl  8294 6059 vl  8282 6059 vl
 8282 6059 il  8269 6053 vl  8263 6047 vl  8257 6034 vl  8250 6003 vl
 8250 5984 vl  8257 5953 vl  8263 5940 vl  8269 5934 vl  8282 5928 vl
 8294 5928 il  8307 5934 vl  8313 5940 vl  8319 5953 vl  8325 5984 vl
 8325 6003 vl  8319 6034 vl  8313 6047 vl  8307 6053 vl  8294 6059 vl
 8369 6059 il  8369 6022 vl  8369 6034 il  8375 6047 vl  8388 6059 vl
 8400 6059 vl  8432 6040 vl  8444 6040 vl  8450 6047 vl  8457 6059 vl
 8375 6047 il  8388 6053 vl  8400 6053 vl  8432 6040 vl  8457 6059 il
 8457 6040 vl  8450 6022 vl  8425 5990 vl  8419 5978 vl  8413 5959 vl
 8413 5928 vl  8450 6022 il  8419 5990 vl  8413 5978 vl  8407 5959 vl
 8407 5928 vl  8507 6059 il  8494 5997 vl  8494 5997 il  8507 6009 vl
 8525 6015 vl  8544 6015 vl  8563 6009 vl  8576 5997 vl  8582 5978 vl
 8582 5965 vl  8576 5947 vl  8563 5934 vl  8544 5928 vl  8525 5928 vl
 8507 5934 vl  8500 5940 vl  8494 5953 vl  8494 5959 vl  8500 5965 vl
 8507 5959 vl  8500 5953 vl  8544 6015 il  8557 6009 vl  8569 5997 vl
 8576 5978 vl  8576 5965 vl  8569 5947 vl  8557 5934 vl  8544 5928 vl
 8507 6059 il  8569 6059 vl  8507 6053 il  8538 6053 vl  8569 6059 vl  2 SLW
 7744 5685 il  7794 5635 vl  7844 5685 vl  7794 5735 vl  7744 5685 vl
 8069 5722 il  8075 5741 vl  8075 5703 vl  8069 5722 vl  8056 5735 vl
 8038 5741 vl  8019 5741 vl  8000 5735 vl  7988 5722 vl  7988 5710 vl
 7994 5697 vl  8000 5691 vl  8013 5685 vl  8050 5672 vl  8063 5666 vl
 8075 5653 vl  7988 5710 il  8000 5697 vl  8013 5691 vl  8050 5678 vl
 8063 5672 vl  8069 5666 vl  8075 5653 vl  8075 5628 vl  8063 5616 vl
 8044 5610 vl  8025 5610 vl  8006 5616 vl  7994 5628 vl  7988 5647 vl
 7988 5610 vl  7994 5628 vl  8125 5741 il  8125 5610 vl  8131 5741 il
 8131 5610 vl  8194 5697 il  8131 5635 vl  8163 5660 il  8200 5610 vl
 8156 5660 il  8194 5610 vl  8106 5741 il  8131 5741 vl  8175 5697 il
 8213 5697 vl  8106 5610 il  8150 5610 vl  8175 5610 il  8213 5610 vl
 8288 5741 il  8244 5610 vl  8288 5741 il  8332 5610 vl  8288 5722 il
 8325 5610 vl  8257 5647 il  8313 5647 vl  8231 5610 il  8269 5610 vl
 8307 5610 il  8344 5610 vl  2 SLW  7744 5342 il  7744 5392 vl  7769 5417 vl
 7819 5417 vl  7844 5392 vl  7844 5342 vl  7819 5317 vl  7769 5317 vl
 7744 5342 vl  8069 5404 il  8075 5423 vl  8075 5385 vl  8069 5404 vl
 8056 5417 vl  8038 5423 vl  8019 5423 vl  8000 5417 vl  7988 5404 vl
 7988 5392 vl  7994 5379 vl  8000 5373 vl  8013 5367 vl  8050 5354 vl
 8063 5348 vl  8075 5335 vl  7988 5392 il  8000 5379 vl  8013 5373 vl
 8050 5360 vl  8063 5354 vl  8069 5348 vl  8075 5335 vl  8075 5310 vl
 8063 5298 vl  8044 5291 vl  8025 5291 vl  8006 5298 vl  7994 5310 vl
 7988 5329 vl  7988 5291 vl  7994 5310 vl  8125 5423 il  8125 5291 vl
 8131 5423 il  8131 5291 vl  8194 5379 il  8131 5317 vl  8163 5342 il
 8200 5291 vl  8156 5342 il  8194 5291 vl  8106 5423 il  8131 5423 vl
 8175 5379 il  8213 5379 vl  8106 5291 il  8150 5291 vl  8175 5291 il
 8213 5291 vl  8250 5398 il  8257 5392 vl  8250 5385 vl  8244 5392 vl
 8244 5398 vl  8250 5410 vl  8257 5417 vl  8275 5423 vl  8300 5423 vl
 8319 5417 vl  8325 5404 vl  8325 5385 vl  8319 5373 vl  8300 5367 vl
 8282 5367 vl  8300 5423 il  8313 5417 vl  8319 5404 vl  8319 5385 vl
 8313 5373 vl  8300 5367 vl  8300 5367 il  8313 5360 vl  8325 5348 vl
 8332 5335 vl  8332 5317 vl  8325 5304 vl  8319 5298 vl  8300 5291 vl
 8275 5291 vl  8257 5298 vl  8250 5304 vl  8244 5317 vl  8244 5323 vl
 8250 5329 vl  8257 5323 vl  8250 5317 vl  8319 5354 il  8325 5335 vl
 8325 5317 vl  8319 5304 vl  8313 5298 vl  8300 5291 vl  2 SLW  7769 5048 il
 7744 5048 vl  7744 5098 il  7769 5073 vl  7794 5073 il  7794 5098 vl
 7844 5098 il  7819 5073 vl  7819 5048 il  7844 5048 vl  7844 4998 il
 7819 5023 vl  7794 5023 il  7794 4998 vl  7744 4998 il  7769 5023 vl
 8069 5086 il  8075 5105 vl  8075 5067 vl  8069 5086 vl  8056 5098 vl
 8038 5105 vl  8019 5105 vl  8000 5098 vl  7988 5086 vl  7988 5073 vl
 7994 5061 vl  8000 5055 vl  8013 5048 vl  8050 5036 vl  8063 5030 vl
 8075 5017 vl  7988 5073 il  8000 5061 vl  8013 5055 vl  8050 5042 vl
 8063 5036 vl  8069 5030 vl  8075 5017 vl  8075 4992 vl  8063 4980 vl
 8044 4973 vl  8025 4973 vl  8006 4980 vl  7994 4992 vl  7988 5011 vl
 7988 4973 vl  7994 4992 vl  8125 5105 il  8125 4973 vl  8131 5105 il
 8131 4973 vl  8194 5061 il  8131 4998 vl  8163 5023 il  8200 4973 vl
 8156 5023 il  8194 4973 vl  8106 5105 il  8131 5105 vl  8175 5061 il
 8213 5061 vl  8106 4973 il  8150 4973 vl  8175 4973 il  8213 4973 vl
 8269 5073 il  8307 4986 vl  8307 5073 il  8269 4986 vl  8244 5048 il
 8332 5011 vl  8332 5048 il  8244 5011 vl  2 SLW  7744 4680 il  7844 4780 vl
 7744 4780 il  7844 4680 vl  8075 4768 il  8081 4749 vl  8081 4786 vl
 8075 4768 vl  8063 4780 vl  8044 4786 vl  8031 4786 vl  8013 4780 vl
 8000 4768 vl  7994 4755 vl  7988 4736 vl  7988 4705 vl  7994 4686 vl
 8000 4674 vl  8013 4661 vl  8031 4655 vl  8044 4655 vl  8063 4661 vl
 8075 4674 vl  8031 4786 il  8019 4780 vl  8006 4768 vl  8000 4755 vl
 7994 4736 vl  7994 4705 vl  8000 4686 vl  8006 4674 vl  8019 4661 vl
 8031 4655 vl  8075 4705 il  8075 4655 vl  8081 4705 il  8081 4655 vl
 8056 4705 il  8100 4705 vl  8144 4786 il  8144 4655 vl  8150 4786 il
 8150 4655 vl  8225 4786 il  8225 4655 vl  8231 4786 il  8231 4655 vl
 8125 4786 il  8169 4786 vl  8206 4786 il  8250 4786 vl  8150 4724 il
 8225 4724 vl  8125 4655 il  8169 4655 vl  8206 4655 il  8250 4655 vl
 8294 4786 il  8294 4655 vl  8300 4786 il  8300 4655 vl  8338 4749 il
 8338 4699 vl  8275 4786 il  8375 4786 vl  8375 4749 vl  8369 4786 vl
 8300 4724 il  8338 4724 vl  8275 4655 il  8319 4655 vl  8419 4786 il
 8419 4655 vl  8425 4786 il  8425 4655 vl  8400 4786 il  8475 4786 vl
 8494 4780 vl  8500 4774 vl  8507 4761 vl  8507 4749 vl  8500 4736 vl
 8494 4730 vl  8475 4724 vl  8475 4786 il  8488 4780 vl  8494 4774 vl
 8500 4761 vl  8500 4749 vl  8494 4736 vl  8488 4730 vl  8475 4724 vl
 8425 4724 il  8475 4724 vl  8494 4718 vl  8500 4711 vl  8507 4699 vl
 8507 4680 vl  8500 4668 vl  8494 4661 vl  8475 4655 vl  8400 4655 vl
 8475 4724 il  8488 4718 vl  8494 4711 vl  8500 4699 vl  8500 4680 vl
 8494 4668 vl  8488 4661 vl  8475 4655 vl  2 SLW  7744 6321 il  7844 6321 vl
 7794 6371 il  7794 6271 vl  7819 6271 il  7769 6271 vl  7744 6296 il
 7744 6346 vl  7769 6371 il  7819 6371 vl  7844 6346 il  7844 6296 vl
 8000 6377 il  8000 6246 vl  8006 6377 il  8081 6259 vl  8006 6365 il
 8081 6246 vl  8081 6377 il  8081 6246 vl  7981 6377 il  8006 6377 vl
 8063 6377 il  8100 6377 vl  7981 6246 il  8019 6246 vl  8144 6377 il
 8144 6246 vl  8150 6377 il  8150 6246 vl  8125 6377 il  8169 6377 vl
 8125 6246 il  8219 6246 vl  8219 6284 vl  8213 6246 vl  8263 6352 il
 8275 6359 vl  8294 6377 vl  8294 6246 vl  8288 6371 il  8288 6246 vl
 8263 6246 il  8319 6246 vl  2 SLW  7744 6589 il  7844 6689 vl  7744 6689 il
 7844 6589 vl  7844 6614 il  7819 6589 vl  7769 6589 il  7744 6614 vl
 7744 6664 il  7769 6689 vl  7819 6689 il  7844 6664 vl  8000 6696 il
 8000 6564 vl  8006 6696 il  8081 6577 vl  8006 6683 il  8081 6564 vl
 8081 6696 il  8081 6564 vl  7981 6696 il  8006 6696 vl  8063 6696 il
 8100 6696 vl  7981 6564 il  8019 6564 vl  8144 6696 il  8144 6564 vl
 8150 6696 il  8150 6564 vl  8125 6696 il  8169 6696 vl  8125 6564 il
 8219 6564 vl  8219 6602 vl  8213 6564 vl  8282 6696 il  8263 6689 vl
 8250 6671 vl  8244 6639 vl  8244 6621 vl  8250 6589 vl  8263 6570 vl
 8282 6564 vl  8294 6564 vl  8313 6570 vl  8325 6589 vl  8332 6621 vl
 8332 6639 vl  8325 6671 vl  8313 6689 vl  8294 6696 vl  8282 6696 vl
 8282 6696 il  8269 6689 vl  8263 6683 vl  8257 6671 vl  8250 6639 vl
 8250 6621 vl  8257 6589 vl  8263 6577 vl  8269 6570 vl  8282 6564 vl
 8294 6564 il  8307 6570 vl  8313 6577 vl  8319 6589 vl  8325 6621 vl
 8325 6639 vl  8319 6671 vl  8313 6683 vl  8307 6689 vl  8294 6696 vl
 8444 6677 il  8438 6671 vl  8444 6664 vl  8450 6671 vl  8450 6677 vl
 8444 6689 vl  8432 6696 vl  8413 6696 vl  8394 6689 vl  8382 6677 vl
 8375 6664 vl  8369 6639 vl  8369 6602 vl  8375 6583 vl  8388 6570 vl
 8407 6564 vl  8419 6564 vl  8438 6570 vl  8450 6583 vl  8457 6602 vl
 8457 6608 vl  8450 6627 vl  8438 6639 vl  8419 6646 vl  8413 6646 vl
 8394 6639 vl  8382 6627 vl  8375 6608 vl  8413 6696 il  8400 6689 vl
 8388 6677 vl  8382 6664 vl  8375 6639 vl  8375 6602 vl  8382 6583 vl
 8394 6570 vl  8407 6564 vl  8419 6564 il  8432 6570 vl  8444 6583 vl
 8450 6602 vl  8450 6608 vl  8444 6627 vl  8432 6639 vl  8419 6646 vl  2 SLW
 7744 6957 il  7769 6957 vl  7794 6982 vl  7794 7007 il  7794 6982 vl
 7819 6957 vl  7844 6957 il  7819 6957 vl  7794 6932 vl  7794 6907 il
 7794 6932 vl  7769 6957 vl  8000 7014 il  8000 6882 vl  8006 7014 il
 8006 6882 vl  7981 7014 il  8056 7014 vl  8075 7007 vl  8081 7001 vl
 8088 6989 vl  8088 6970 vl  8081 6957 vl  8075 6951 vl  8056 6945 vl
 8006 6945 vl  8056 7014 il  8069 7007 vl  8075 7001 vl  8081 6989 vl
 8081 6970 vl  8075 6957 vl  8069 6951 vl  8056 6945 vl  7981 6882 il
 8025 6882 vl  8138 7014 il  8138 6882 vl  8144 7014 il  8144 6882 vl
 8119 7014 il  8163 7014 vl  8119 6882 il  8213 6882 vl  8213 6920 vl
 8206 6882 vl  8294 7001 il  8294 6882 vl  8300 7014 il  8300 6882 vl
 8300 7014 il  8231 6920 vl  8332 6920 vl  8275 6882 il  8319 6882 vl
 8400 7014 il  8382 7007 vl  8369 6989 vl  8363 6957 vl  8363 6939 vl
 8369 6907 vl  8382 6889 vl  8400 6882 vl  8413 6882 vl  8432 6889 vl
 8444 6907 vl  8450 6939 vl  8450 6957 vl  8444 6989 vl  8432 7007 vl
 8413 7014 vl  8400 7014 vl  8400 7014 il  8388 7007 vl  8382 7001 vl
 8375 6989 vl  8369 6957 vl  8369 6939 vl  8375 6907 vl  8382 6895 vl
 8388 6889 vl  8400 6882 vl  8413 6882 il  8425 6889 vl  8432 6895 vl
 8438 6907 vl  8444 6939 vl  8444 6957 vl  8438 6989 vl  8432 7001 vl
 8425 7007 vl  8413 7014 vl
showpage
%% Cut here (Fig 1b.ps follows)--------------------------------
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  1934 5294 il  2066 5294 vl  1934 5300 il  2066 5300 vl  1934 5275 il
 1934 5350 vl  1940 5369 vl  1947 5375 vl  1959 5381 vl  1972 5381 vl
 1984 5375 vl  1990 5369 vl  1997 5350 vl  1997 5300 vl  1934 5350 il
 1940 5362 vl  1947 5369 vl  1959 5375 vl  1972 5375 vl  1984 5369 vl
 1990 5362 vl  1997 5350 vl  2066 5275 il  2066 5319 vl  1997 5331 il
 2003 5344 vl  2009 5350 vl  2053 5369 vl  2059 5375 vl  2059 5381 vl
 2053 5387 vl  2003 5344 il  2015 5350 vl  2059 5362 vl  2066 5369 vl
 2066 5381 vl  2053 5387 vl  2047 5387 vl  2057 5429 il  2116 5429 vl
 2057 5433 il  2116 5433 vl  2070 5433 il  2061 5442 vl  2057 5454 vl
 2057 5463 vl  2061 5475 vl  2070 5479 vl  2116 5479 vl  2057 5463 il
 2061 5471 vl  2070 5475 vl  2116 5475 vl  2057 5417 il  2057 5433 vl
 2116 5417 il  2116 5446 vl  2116 5463 il  2116 5492 vl  1909 5617 il
 2109 5504 vl  1934 5661 il  2066 5661 vl  1934 5667 il  2066 5667 vl
 1934 5642 il  1934 5717 vl  1940 5736 vl  1947 5742 vl  1959 5748 vl
 1972 5748 vl  1984 5742 vl  1990 5736 vl  1997 5717 vl  1997 5667 vl
 1934 5717 il  1940 5729 vl  1947 5736 vl  1959 5742 vl  1972 5742 vl
 1984 5736 vl  1990 5729 vl  1997 5717 vl  2066 5642 il  2066 5686 vl
 1997 5698 il  2003 5711 vl  2009 5717 vl  2053 5736 vl  2059 5742 vl
 2059 5748 vl  2053 5754 vl  2003 5711 il  2015 5717 vl  2059 5729 vl
 2066 5736 vl  2066 5748 vl  2053 5754 vl  2047 5754 vl  2057 5796 il
 2145 5796 vl  2057 5800 il  2145 5800 vl  2070 5800 il  2061 5809 vl
 2057 5817 vl  2057 5825 vl  2061 5838 vl  2070 5846 vl  2082 5850 vl
 2091 5850 vl  2103 5846 vl  2111 5838 vl  2116 5825 vl  2116 5817 vl
 2111 5809 vl  2103 5800 vl  2057 5825 il  2061 5834 vl  2070 5842 vl
 2082 5846 vl  2091 5846 vl  2103 5842 vl  2111 5834 vl  2116 5825 vl
 2057 5784 il  2057 5800 vl  2145 5784 il  2145 5813 vl  2 SLW  5265 4018 il
 5222 3887 vl  5265 4018 il  5309 3887 vl  5265 4000 il  5303 3887 vl
 5234 3924 il  5291 3924 vl  5209 3887 il  5247 3887 vl  5284 3887 il
 5322 3887 vl  2 SLW  3266 7212 il  3266 4412 vl  3266 4412 il  7291 4412 vl
 7291 4412 il  7291 7212 vl  7291 7212 il  3266 7212 vl  2 SLW  3864 4608 il
 3964 4708 vl  3864 4708 il  3964 4608 vl  4546 4706 il  4646 4806 vl
 4546 4806 il  4646 4706 vl  5228 4755 il  5328 4855 vl  5228 4855 il
 5328 4755 vl  5910 4853 il  6010 4953 vl  5910 4953 il  6010 4853 vl
 6592 4951 il  6692 5052 vl  6592 5052 il  6692 4951 vl  2 SLW  3729 4263 il
 3735 4257 vl  3729 4251 vl  3722 4257 vl  3722 4263 vl  3729 4276 vl
 3735 4282 vl  3754 4288 vl  3779 4288 vl  3797 4282 vl  3804 4276 vl
 3810 4263 vl  3810 4251 vl  3804 4238 vl  3785 4226 vl  3754 4213 vl
 3741 4207 vl  3729 4194 vl  3722 4176 vl  3722 4157 vl  3779 4288 il
 3791 4282 vl  3797 4276 vl  3804 4263 vl  3804 4251 vl  3797 4238 vl
 3779 4226 vl  3754 4213 vl  3722 4169 il  3729 4176 vl  3741 4176 vl
 3772 4163 vl  3791 4163 vl  3804 4169 vl  3810 4176 vl  3741 4176 il
 3772 4157 vl  3797 4157 vl  3804 4163 vl  3810 4176 vl  3810 4188 vl
 3885 4288 il  3866 4282 vl  3854 4263 vl  3847 4232 vl  3847 4213 vl
 3854 4182 vl  3866 4163 vl  3885 4157 vl  3897 4157 vl  3916 4163 vl
 3929 4182 vl  3935 4213 vl  3935 4232 vl  3929 4263 vl  3916 4282 vl
 3897 4288 vl  3885 4288 vl  3885 4288 il  3872 4282 vl  3866 4276 vl
 3860 4263 vl  3854 4232 vl  3854 4213 vl  3860 4182 vl  3866 4169 vl
 3872 4163 vl  3885 4157 vl  3897 4157 il  3910 4163 vl  3916 4169 vl
 3922 4182 vl  3929 4213 vl  3929 4232 vl  3922 4263 vl  3916 4276 vl
 3910 4282 vl  3897 4288 vl  3979 4263 il  3985 4257 vl  3979 4251 vl
 3973 4257 vl  3973 4263 vl  3979 4276 vl  3985 4282 vl  4004 4288 vl
 4029 4288 vl  4048 4282 vl  4054 4276 vl  4060 4263 vl  4060 4251 vl
 4054 4238 vl  4035 4226 vl  4004 4213 vl  3991 4207 vl  3979 4194 vl
 3973 4176 vl  3973 4157 vl  4029 4288 il  4041 4282 vl  4048 4276 vl
 4054 4263 vl  4054 4251 vl  4048 4238 vl  4029 4226 vl  4004 4213 vl
 3973 4169 il  3979 4176 vl  3991 4176 vl  4023 4163 vl  4041 4163 vl
 4054 4169 vl  4060 4176 vl  3991 4176 il  4023 4157 vl  4048 4157 vl
 4054 4163 vl  4060 4176 vl  4060 4188 vl  4411 4263 il  4417 4257 vl
 4411 4251 vl  4405 4257 vl  4405 4263 vl  4411 4276 vl  4417 4282 vl
 4436 4288 vl  4461 4288 vl  4480 4282 vl  4486 4276 vl  4492 4263 vl
 4492 4251 vl  4486 4238 vl  4467 4226 vl  4436 4213 vl  4423 4207 vl
 4411 4194 vl  4405 4176 vl  4405 4157 vl  4461 4288 il  4473 4282 vl
 4480 4276 vl  4486 4263 vl  4486 4251 vl  4480 4238 vl  4461 4226 vl
 4436 4213 vl  4405 4169 il  4411 4176 vl  4423 4176 vl  4455 4163 vl
 4473 4163 vl  4486 4169 vl  4492 4176 vl  4423 4176 il  4455 4157 vl
 4480 4157 vl  4486 4163 vl  4492 4176 vl  4492 4188 vl  4567 4288 il
 4548 4282 vl  4536 4263 vl  4530 4232 vl  4530 4213 vl  4536 4182 vl
 4548 4163 vl  4567 4157 vl  4580 4157 vl  4598 4163 vl  4611 4182 vl
 4617 4213 vl  4617 4232 vl  4611 4263 vl  4598 4282 vl  4580 4288 vl
 4567 4288 vl  4567 4288 il  4555 4282 vl  4548 4276 vl  4542 4263 vl
 4536 4232 vl  4536 4213 vl  4542 4182 vl  4548 4169 vl  4555 4163 vl
 4567 4157 vl  4580 4157 il  4592 4163 vl  4598 4169 vl  4605 4182 vl
 4611 4213 vl  4611 4232 vl  4605 4263 vl  4598 4276 vl  4592 4282 vl
 4580 4288 vl  4711 4276 il  4711 4157 vl  4717 4288 il  4717 4157 vl
 4717 4288 il  4648 4194 vl  4749 4194 vl  4692 4157 il  4736 4157 vl
 5093 4263 il  5099 4257 vl  5093 4251 vl  5087 4257 vl  5087 4263 vl
 5093 4276 vl  5099 4282 vl  5118 4288 vl  5143 4288 vl  5162 4282 vl
 5168 4276 vl  5174 4263 vl  5174 4251 vl  5168 4238 vl  5149 4226 vl
 5118 4213 vl  5105 4207 vl  5093 4194 vl  5087 4176 vl  5087 4157 vl
 5143 4288 il  5156 4282 vl  5162 4276 vl  5168 4263 vl  5168 4251 vl
 5162 4238 vl  5143 4226 vl  5118 4213 vl  5087 4169 il  5093 4176 vl
 5105 4176 vl  5137 4163 vl  5156 4163 vl  5168 4169 vl  5174 4176 vl
 5105 4176 il  5137 4157 vl  5162 4157 vl  5168 4163 vl  5174 4176 vl
 5174 4188 vl  5249 4288 il  5231 4282 vl  5218 4263 vl  5212 4232 vl
 5212 4213 vl  5218 4182 vl  5231 4163 vl  5249 4157 vl  5262 4157 vl
 5281 4163 vl  5293 4182 vl  5299 4213 vl  5299 4232 vl  5293 4263 vl
 5281 4282 vl  5262 4288 vl  5249 4288 vl  5249 4288 il  5237 4282 vl
 5231 4276 vl  5224 4263 vl  5218 4232 vl  5218 4213 vl  5224 4182 vl
 5231 4169 vl  5237 4163 vl  5249 4157 vl  5262 4157 il  5274 4163 vl
 5281 4169 vl  5287 4182 vl  5293 4213 vl  5293 4232 vl  5287 4263 vl
 5281 4276 vl  5274 4282 vl  5262 4288 vl  5412 4270 il  5406 4263 vl
 5412 4257 vl  5418 4263 vl  5418 4270 vl  5412 4282 vl  5399 4288 vl
 5381 4288 vl  5362 4282 vl  5349 4270 vl  5343 4257 vl  5337 4232 vl
 5337 4194 vl  5343 4176 vl  5356 4163 vl  5374 4157 vl  5387 4157 vl
 5406 4163 vl  5418 4176 vl  5424 4194 vl  5424 4201 vl  5418 4219 vl
 5406 4232 vl  5387 4238 vl  5381 4238 vl  5362 4232 vl  5349 4219 vl
 5343 4201 vl  5381 4288 il  5368 4282 vl  5356 4270 vl  5349 4257 vl
 5343 4232 vl  5343 4194 vl  5349 4176 vl  5362 4163 vl  5374 4157 vl
 5387 4157 il  5399 4163 vl  5412 4176 vl  5418 4194 vl  5418 4201 vl
 5412 4219 vl  5399 4232 vl  5387 4238 vl  5775 4263 il  5781 4257 vl
 5775 4251 vl  5769 4257 vl  5769 4263 vl  5775 4276 vl  5781 4282 vl
 5800 4288 vl  5825 4288 vl  5844 4282 vl  5850 4276 vl  5856 4263 vl
 5856 4251 vl  5850 4238 vl  5831 4226 vl  5800 4213 vl  5788 4207 vl
 5775 4194 vl  5769 4176 vl  5769 4157 vl  5825 4288 il  5838 4282 vl
 5844 4276 vl  5850 4263 vl  5850 4251 vl  5844 4238 vl  5825 4226 vl
 5800 4213 vl  5769 4169 il  5775 4176 vl  5788 4176 vl  5819 4163 vl
 5838 4163 vl  5850 4169 vl  5856 4176 vl  5788 4176 il  5819 4157 vl
 5844 4157 vl  5850 4163 vl  5856 4176 vl  5856 4188 vl  5932 4288 il
 5913 4282 vl  5900 4263 vl  5894 4232 vl  5894 4213 vl  5900 4182 vl
 5913 4163 vl  5932 4157 vl  5944 4157 vl  5963 4163 vl  5975 4182 vl
 5982 4213 vl  5982 4232 vl  5975 4263 vl  5963 4282 vl  5944 4288 vl
 5932 4288 vl  5932 4288 il  5919 4282 vl  5913 4276 vl  5907 4263 vl
 5900 4232 vl  5900 4213 vl  5907 4182 vl  5913 4169 vl  5919 4163 vl
 5932 4157 vl  5944 4157 il  5957 4163 vl  5963 4169 vl  5969 4182 vl
 5975 4213 vl  5975 4232 vl  5969 4263 vl  5963 4276 vl  5957 4282 vl
 5944 4288 vl  6050 4288 il  6032 4282 vl  6025 4270 vl  6025 4251 vl
 6032 4238 vl  6050 4232 vl  6075 4232 vl  6094 4238 vl  6100 4251 vl
 6100 4270 vl  6094 4282 vl  6075 4288 vl  6050 4288 vl  6050 4288 il
 6038 4282 vl  6032 4270 vl  6032 4251 vl  6038 4238 vl  6050 4232 vl
 6075 4232 il  6088 4238 vl  6094 4251 vl  6094 4270 vl  6088 4282 vl
 6075 4288 vl  6050 4232 il  6032 4226 vl  6025 4219 vl  6019 4207 vl
 6019 4182 vl  6025 4169 vl  6032 4163 vl  6050 4157 vl  6075 4157 vl
 6094 4163 vl  6100 4169 vl  6107 4182 vl  6107 4207 vl  6100 4219 vl
 6094 4226 vl  6075 4232 vl  6050 4232 il  6038 4226 vl  6032 4219 vl
 6025 4207 vl  6025 4182 vl  6032 4169 vl  6038 4163 vl  6050 4157 vl
 6075 4157 il  6088 4163 vl  6094 4169 vl  6100 4182 vl  6100 4207 vl
 6094 4219 vl  6088 4226 vl  6075 4232 vl  6457 4263 il  6464 4257 vl
 6457 4251 vl  6451 4257 vl  6451 4263 vl  6457 4276 vl  6464 4282 vl
 6482 4288 vl  6507 4288 vl  6526 4282 vl  6532 4276 vl  6539 4263 vl
 6539 4251 vl  6532 4238 vl  6514 4226 vl  6482 4213 vl  6470 4207 vl
 6457 4194 vl  6451 4176 vl  6451 4157 vl  6507 4288 il  6520 4282 vl
 6526 4276 vl  6532 4263 vl  6532 4251 vl  6526 4238 vl  6507 4226 vl
 6482 4213 vl  6451 4169 il  6457 4176 vl  6470 4176 vl  6501 4163 vl
 6520 4163 vl  6532 4169 vl  6539 4176 vl  6470 4176 il  6501 4157 vl
 6526 4157 vl  6532 4163 vl  6539 4176 vl  6539 4188 vl  6595 4263 il
 6607 4270 vl  6626 4288 vl  6626 4157 vl  6620 4282 il  6620 4157 vl
 6595 4157 il  6651 4157 vl  6739 4288 il  6720 4282 vl  6708 4263 vl
 6701 4232 vl  6701 4213 vl  6708 4182 vl  6720 4163 vl  6739 4157 vl
 6751 4157 vl  6770 4163 vl  6783 4182 vl  6789 4213 vl  6789 4232 vl
 6783 4263 vl  6770 4282 vl  6751 4288 vl  6739 4288 vl  6739 4288 il
 6726 4282 vl  6720 4276 vl  6714 4263 vl  6708 4232 vl  6708 4213 vl
 6714 4182 vl  6720 4169 vl  6726 4163 vl  6739 4157 vl  6751 4157 il
 6764 4163 vl  6770 4169 vl  6776 4182 vl  6783 4213 vl  6783 4232 vl
 6776 4263 vl  6770 4276 vl  6764 4282 vl  6751 4288 vl  2 SLW  3266 4461 il
 3313 4461 vl  3266 4559 il  3313 4559 vl  3266 4658 il  3408 4658 vl
 3266 4756 il  3313 4756 vl  3266 4854 il  3313 4854 vl  3266 4952 il
 3313 4952 vl  3266 5051 il  3313 5051 vl  3266 5149 il  3408 5149 vl
 3266 5247 il  3313 5247 vl  3266 5345 il  3313 5345 vl  3266 5444 il
 3313 5444 vl  3266 5542 il  3313 5542 vl  3266 5640 il  3408 5640 vl
 3266 5738 il  3313 5738 vl  3266 5837 il  3313 5837 vl  3266 5935 il
 3313 5935 vl  3266 6033 il  3313 6033 vl  3266 6131 il  3408 6131 vl
 3266 6230 il  3313 6230 vl  3266 6328 il  3313 6328 vl  3266 6426 il
 3313 6426 vl  3266 6524 il  3313 6524 vl  3266 6623 il  3408 6623 vl
 3266 6721 il  3313 6721 vl  3266 6819 il  3313 6819 vl  3266 6917 il
 3313 6917 vl  3266 7016 il  3313 7016 vl  3266 7114 il  3408 7114 vl
 3266 7212 il  3313 7212 vl  2 SLW  2688 4689 il  2700 4695 vl  2719 4714 vl
 2719 4583 vl  2713 4708 il  2713 4583 vl  2688 4583 il  2744 4583 vl
 2807 4595 il  2801 4589 vl  2807 4583 vl  2813 4589 vl  2807 4595 vl
 2894 4714 il  2876 4708 vl  2863 4689 vl  2857 4658 vl  2857 4639 vl
 2863 4608 vl  2876 4589 vl  2894 4583 vl  2907 4583 vl  2926 4589 vl
 2938 4608 vl  2944 4639 vl  2944 4658 vl  2938 4689 vl  2926 4708 vl
 2907 4714 vl  2894 4714 vl  2894 4714 il  2882 4708 vl  2876 4701 vl
 2869 4689 vl  2863 4658 vl  2863 4639 vl  2869 4608 vl  2876 4595 vl
 2882 4589 vl  2894 4583 vl  2907 4583 il  2919 4589 vl  2926 4595 vl
 2932 4608 vl  2938 4639 vl  2938 4658 vl  2932 4689 vl  2926 4701 vl
 2919 4708 vl  2907 4714 vl  2988 4689 il  2994 4683 vl  2988 4676 vl
 2982 4683 vl  2982 4689 vl  2988 4701 vl  2994 4708 vl  3013 4714 vl
 3038 4714 vl  3057 4708 vl  3063 4701 vl  3070 4689 vl  3070 4676 vl
 3063 4664 vl  3045 4651 vl  3013 4639 vl  3001 4633 vl  2988 4620 vl
 2982 4601 vl  2982 4583 vl  3038 4714 il  3051 4708 vl  3057 4701 vl
 3063 4689 vl  3063 4676 vl  3057 4664 vl  3038 4651 vl  3013 4639 vl
 2982 4595 il  2988 4601 vl  3001 4601 vl  3032 4589 vl  3051 4589 vl
 3063 4595 vl  3070 4601 vl  3001 4601 il  3032 4583 vl  3057 4583 vl
 3063 4589 vl  3070 4601 vl  3070 4614 vl  2688 5180 il  2700 5186 vl
 2719 5205 vl  2719 5074 vl  2713 5199 il  2713 5074 vl  2688 5074 il
 2744 5074 vl  2807 5086 il  2801 5080 vl  2807 5074 vl  2813 5080 vl
 2807 5086 vl  2894 5205 il  2876 5199 vl  2863 5180 vl  2857 5149 vl
 2857 5130 vl  2863 5099 vl  2876 5080 vl  2894 5074 vl  2907 5074 vl
 2926 5080 vl  2938 5099 vl  2944 5130 vl  2944 5149 vl  2938 5180 vl
 2926 5199 vl  2907 5205 vl  2894 5205 vl  2894 5205 il  2882 5199 vl
 2876 5193 vl  2869 5180 vl  2863 5149 vl  2863 5130 vl  2869 5099 vl
 2876 5086 vl  2882 5080 vl  2894 5074 vl  2907 5074 il  2919 5080 vl
 2926 5086 vl  2932 5099 vl  2938 5130 vl  2938 5149 vl  2932 5180 vl
 2926 5193 vl  2919 5199 vl  2907 5205 vl  2988 5180 il  2994 5174 vl
 2988 5168 vl  2982 5174 vl  2982 5180 vl  2988 5193 vl  2994 5199 vl
 3013 5205 vl  3038 5205 vl  3057 5199 vl  3063 5186 vl  3063 5168 vl
 3057 5155 vl  3038 5149 vl  3020 5149 vl  3038 5205 il  3051 5199 vl
 3057 5186 vl  3057 5168 vl  3051 5155 vl  3038 5149 vl  3038 5149 il
 3051 5143 vl  3063 5130 vl  3070 5118 vl  3070 5099 vl  3063 5086 vl
 3057 5080 vl  3038 5074 vl  3013 5074 vl  2994 5080 vl  2988 5086 vl
 2982 5099 vl  2982 5105 vl  2988 5111 vl  2994 5105 vl  2988 5099 vl
 3057 5136 il  3063 5118 vl  3063 5099 vl  3057 5086 vl  3051 5080 vl
 3038 5074 vl  2688 5671 il  2700 5678 vl  2719 5696 vl  2719 5565 vl
 2713 5690 il  2713 5565 vl  2688 5565 il  2744 5565 vl  2807 5578 il
 2801 5571 vl  2807 5565 vl  2813 5571 vl  2807 5578 vl  2894 5696 il
 2876 5690 vl  2863 5671 vl  2857 5640 vl  2857 5621 vl  2863 5590 vl
 2876 5571 vl  2894 5565 vl  2907 5565 vl  2926 5571 vl  2938 5590 vl
 2944 5621 vl  2944 5640 vl  2938 5671 vl  2926 5690 vl  2907 5696 vl
 2894 5696 vl  2894 5696 il  2882 5690 vl  2876 5684 vl  2869 5671 vl
 2863 5640 vl  2863 5621 vl  2869 5590 vl  2876 5578 vl  2882 5571 vl
 2894 5565 vl  2907 5565 il  2919 5571 vl  2926 5578 vl  2932 5590 vl
 2938 5621 vl  2938 5640 vl  2932 5671 vl  2926 5684 vl  2919 5690 vl
 2907 5696 vl  3038 5684 il  3038 5565 vl  3045 5696 il  3045 5565 vl
 3045 5696 il  2976 5603 vl  3076 5603 vl  3020 5565 il  3063 5565 vl
 2688 6163 il  2700 6169 vl  2719 6188 vl  2719 6056 vl  2713 6181 il
 2713 6056 vl  2688 6056 il  2744 6056 vl  2807 6069 il  2801 6062 vl
 2807 6056 vl  2813 6062 vl  2807 6069 vl  2894 6188 il  2876 6181 vl
 2863 6163 vl  2857 6131 vl  2857 6113 vl  2863 6081 vl  2876 6062 vl
 2894 6056 vl  2907 6056 vl  2926 6062 vl  2938 6081 vl  2944 6113 vl
 2944 6131 vl  2938 6163 vl  2926 6181 vl  2907 6188 vl  2894 6188 vl
 2894 6188 il  2882 6181 vl  2876 6175 vl  2869 6163 vl  2863 6131 vl
 2863 6113 vl  2869 6081 vl  2876 6069 vl  2882 6062 vl  2894 6056 vl
 2907 6056 il  2919 6062 vl  2926 6069 vl  2932 6081 vl  2938 6113 vl
 2938 6131 vl  2932 6163 vl  2926 6175 vl  2919 6181 vl  2907 6188 vl
 2994 6188 il  2982 6125 vl  2982 6125 il  2994 6138 vl  3013 6144 vl
 3032 6144 vl  3051 6138 vl  3063 6125 vl  3070 6106 vl  3070 6094 vl
 3063 6075 vl  3051 6062 vl  3032 6056 vl  3013 6056 vl  2994 6062 vl
 2988 6069 vl  2982 6081 vl  2982 6088 vl  2988 6094 vl  2994 6088 vl
 2988 6081 vl  3032 6144 il  3045 6138 vl  3057 6125 vl  3063 6106 vl
 3063 6094 vl  3057 6075 vl  3045 6062 vl  3032 6056 vl  2994 6188 il
 3057 6188 vl  2994 6181 il  3026 6181 vl  3057 6188 vl  2688 6654 il
 2700 6660 vl  2719 6679 vl  2719 6547 vl  2713 6673 il  2713 6547 vl
 2688 6547 il  2744 6547 vl  2807 6560 il  2801 6554 vl  2807 6547 vl
 2813 6554 vl  2807 6560 vl  2894 6679 il  2876 6673 vl  2863 6654 vl
 2857 6623 vl  2857 6604 vl  2863 6572 vl  2876 6554 vl  2894 6547 vl
 2907 6547 vl  2926 6554 vl  2938 6572 vl  2944 6604 vl  2944 6623 vl
 2938 6654 vl  2926 6673 vl  2907 6679 vl  2894 6679 vl  2894 6679 il
 2882 6673 vl  2876 6666 vl  2869 6654 vl  2863 6623 vl  2863 6604 vl
 2869 6572 vl  2876 6560 vl  2882 6554 vl  2894 6547 vl  2907 6547 il
 2919 6554 vl  2926 6560 vl  2932 6572 vl  2938 6604 vl  2938 6623 vl
 2932 6654 vl  2926 6666 vl  2919 6673 vl  2907 6679 vl  3057 6660 il
 3051 6654 vl  3057 6648 vl  3063 6654 vl  3063 6660 vl  3057 6673 vl
 3045 6679 vl  3026 6679 vl  3007 6673 vl  2994 6660 vl  2988 6648 vl
 2982 6623 vl  2982 6585 vl  2988 6566 vl  3001 6554 vl  3020 6547 vl
 3032 6547 vl  3051 6554 vl  3063 6566 vl  3070 6585 vl  3070 6591 vl
 3063 6610 vl  3051 6623 vl  3032 6629 vl  3026 6629 vl  3007 6623 vl
 2994 6610 vl  2988 6591 vl  3026 6679 il  3013 6673 vl  3001 6660 vl
 2994 6648 vl  2988 6623 vl  2988 6585 vl  2994 6566 vl  3007 6554 vl
 3020 6547 vl  3032 6547 il  3045 6554 vl  3057 6566 vl  3063 6585 vl
 3063 6591 vl  3057 6610 vl  3045 6623 vl  3032 6629 vl  2688 7145 il
 2700 7151 vl  2719 7170 vl  2719 7039 vl  2713 7164 il  2713 7039 vl
 2688 7039 il  2744 7039 vl  2807 7051 il  2801 7045 vl  2807 7039 vl
 2813 7045 vl  2807 7051 vl  2894 7170 il  2876 7164 vl  2863 7145 vl
 2857 7114 vl  2857 7095 vl  2863 7064 vl  2876 7045 vl  2894 7039 vl
 2907 7039 vl  2926 7045 vl  2938 7064 vl  2944 7095 vl  2944 7114 vl
 2938 7145 vl  2926 7164 vl  2907 7170 vl  2894 7170 vl  2894 7170 il
 2882 7164 vl  2876 7158 vl  2869 7145 vl  2863 7114 vl  2863 7095 vl
 2869 7064 vl  2876 7051 vl  2882 7045 vl  2894 7039 vl  2907 7039 il
 2919 7045 vl  2926 7051 vl  2932 7064 vl  2938 7095 vl  2938 7114 vl
 2932 7145 vl  2926 7158 vl  2919 7164 vl  2907 7170 vl  2982 7170 il
 2982 7133 vl  2982 7145 il  2988 7158 vl  3001 7170 vl  3013 7170 vl
 3045 7151 vl  3057 7151 vl  3063 7158 vl  3070 7170 vl  2988 7158 il
 3001 7164 vl  3013 7164 vl  3045 7151 vl  3070 7170 il  3070 7151 vl
 3063 7133 vl  3038 7101 vl  3032 7089 vl  3026 7070 vl  3026 7039 vl
 3063 7133 il  3032 7101 vl  3026 7089 vl  3020 7070 vl  3020 7039 vl  2 SLW
 7243 4461 il  7291 4461 vl  7243 4559 il  7291 4559 vl  7148 4658 il
 7291 4658 vl  7243 4756 il  7291 4756 vl  7243 4854 il  7291 4854 vl
 7243 4952 il  7291 4952 vl  7243 5051 il  7291 5051 vl  7148 5149 il
 7291 5149 vl  7243 5247 il  7291 5247 vl  7243 5345 il  7291 5345 vl
 7243 5444 il  7291 5444 vl  7243 5542 il  7291 5542 vl  7148 5640 il
 7291 5640 vl  7243 5738 il  7291 5738 vl  7243 5837 il  7291 5837 vl
 7243 5935 il  7291 5935 vl  7243 6033 il  7291 6033 vl  7148 6131 il
 7291 6131 vl  7243 6230 il  7291 6230 vl  7243 6328 il  7291 6328 vl
 7243 6426 il  7291 6426 vl  7243 6524 il  7291 6524 vl  7148 6623 il
 7291 6623 vl  7243 6721 il  7291 6721 vl  7243 6819 il  7291 6819 vl
 7243 6917 il  7291 6917 vl  7243 7016 il  7291 7016 vl  7148 7114 il
 7291 7114 vl  7243 7212 il  7291 7212 vl  2 SLW  3914 4658 pt  4011 4675 pt
 4108 4691 pt  4205 4706 pt  4302 4720 pt  4400 4733 pt  4498 4745 pt
 4595 4756 pt  4693 4765 pt  4792 4771 pt  4890 4775 pt  4988 4780 pt
 5087 4786 pt  5185 4794 pt  5282 4806 pt  5380 4820 pt  5477 4834 pt
 5575 4848 pt  5672 4862 pt  5769 4876 pt  5867 4890 pt  5964 4904 pt
 6062 4918 pt  6159 4932 pt  6257 4946 pt  6354 4960 pt  6451 4974 pt
 6549 4988 pt  2 SLW  3864 5247 il  3914 5197 vl  3964 5247 vl  3914 5297 vl
 3864 5247 vl  4546 5345 il  4596 5295 vl  4646 5345 vl  4596 5395 vl
 4546 5345 vl  5228 5444 il  5278 5394 vl  5328 5444 vl  5278 5494 vl
 5228 5444 vl  5910 5591 il  5960 5541 vl  6010 5591 vl  5960 5641 vl
 5910 5591 vl  6592 5738 il  6642 5688 vl  6692 5738 vl  6642 5788 vl
 6592 5738 vl  2 SLW  3914 5247 il  4011 5261 vl  4043 5266 vl  4173 5284 il
 4206 5289 vl  4303 5303 vl  4433 5322 il  4498 5331 vl  4563 5341 vl
 4693 5359 il  4693 5359 vl  4791 5371 vl  4823 5375 vl  4953 5392 il
 4987 5396 vl  5083 5410 vl  5213 5431 il  5278 5444 vl  5342 5457 vl
 5470 5484 il  5473 5484 vl  5571 5506 vl  5598 5512 vl  5726 5540 il
 5765 5548 vl  5855 5568 vl  5983 5596 il  6058 5612 vl  6111 5624 vl
 6239 5651 il  6253 5654 vl  6350 5675 vl  6368 5679 vl  6496 5707 il
 6545 5717 vl  6624 5734 vl  2 SLW  3889 4903 il  3864 4903 vl  3864 4953 il
 3889 4928 vl  3914 4928 il  3914 4953 vl  3964 4953 il  3939 4928 vl
 3939 4903 il  3964 4903 vl  3964 4853 il  3939 4878 vl  3914 4878 il
 3914 4853 vl  3864 4853 il  3889 4878 vl  4571 5001 il  4546 5001 vl
 4546 5052 il  4571 5026 vl  4596 5026 il  4596 5052 vl  4646 5052 il
 4621 5026 vl  4621 5001 il  4646 5001 vl  4646 4951 il  4621 4976 vl
 4596 4976 il  4596 4951 vl  4546 4951 il  4571 4976 vl  5253 5100 il
 5228 5100 vl  5228 5150 il  5253 5125 vl  5278 5125 il  5278 5150 vl
 5328 5150 il  5303 5125 vl  5303 5100 il  5328 5100 vl  5328 5050 il
 5303 5075 vl  5278 5075 il  5278 5050 vl  5228 5050 il  5253 5075 vl
 5935 5198 il  5910 5198 vl  5910 5248 il  5935 5223 vl  5960 5223 il
 5960 5248 vl  6010 5248 il  5985 5223 vl  5985 5198 il  6010 5198 vl
 6010 5148 il  5985 5173 vl  5960 5173 il  5960 5148 vl  5910 5148 il
 5935 5173 vl  6617 5345 il  6592 5345 vl  6592 5395 il  6617 5370 vl
 6642 5370 il  6642 5395 vl  6692 5395 il  6667 5370 vl  6667 5345 il
 6692 5345 vl  6692 5295 il  6667 5320 vl  6642 5320 il  6642 5295 vl
 6592 5295 il  6617 5320 vl  2 SLW  3914 4903 il  4011 4917 vl  4043 4922 vl
 4173 4941 il  4206 4945 vl  4303 4959 vl  4433 4978 il  4498 4987 vl
 4563 4997 vl  4693 5015 il  4693 5016 vl  4791 5030 vl  4823 5034 vl
 4953 5053 il  4986 5058 vl  5083 5072 vl  5213 5090 il  5278 5100 vl
 5342 5109 vl  5472 5128 il  5473 5128 vl  5570 5142 vl  5602 5146 vl
 5732 5165 il  5765 5170 vl  5862 5184 vl  5992 5203 il  6059 5214 vl
 6121 5225 vl  6250 5251 il  6254 5252 vl  6352 5274 vl  6378 5280 vl
 6505 5311 il  6546 5321 vl  6633 5343 vl  2 SLW  3864 4583 il  3864 4634 vl
 3889 4659 vl  3939 4659 vl  3964 4634 vl  3964 4583 vl  3939 4558 vl
 3889 4558 vl  3864 4583 vl  4546 4633 il  4546 4683 vl  4571 4708 vl
 4621 4708 vl  4646 4683 vl  4646 4633 vl  4621 4608 vl  4571 4608 vl
 4546 4633 vl  5228 4682 il  5228 4732 vl  5253 4757 vl  5303 4757 vl
 5328 4732 vl  5328 4682 vl  5303 4657 vl  5253 4657 vl  5228 4682 vl
 5910 4780 il  5910 4830 vl  5935 4855 vl  5985 4855 vl  6010 4830 vl
 6010 4780 vl  5985 4755 vl  5935 4755 vl  5910 4780 vl  6592 4878 il
 6592 4928 vl  6617 4953 vl  6667 4953 vl  6692 4928 vl  6692 4878 vl
 6667 4853 vl  6617 4853 vl  6592 4878 vl  2 SLW  3914 4608 il  4011 4616 vl
 4044 4618 vl  4175 4627 il  4206 4630 vl  4303 4637 vl  4306 4637 vl
 4437 4646 il  4498 4651 vl  4568 4656 vl  4699 4665 il  4791 4672 vl
 4830 4674 vl  4961 4684 il  4986 4686 vl  5083 4693 vl  5092 4693 vl
 5223 4703 il  5278 4707 vl  5353 4714 vl  5484 4729 il  5571 4742 vl
 5613 4749 vl  5743 4770 il  5766 4774 vl  5863 4790 vl  5872 4792 vl
 6002 4811 il  6058 4819 vl  6132 4830 vl  6262 4848 il  6350 4861 vl
 6392 4867 vl  6522 4886 il  6545 4889 vl  6642 4903 vl  2 SLW  3864 5984 il
 3889 5984 vl  3914 6009 vl  3914 6034 il  3914 6009 vl  3939 5984 vl
 3964 5984 il  3939 5984 vl  3914 5959 vl  3914 5934 il  3914 5959 vl
 3889 5984 vl  4546 6131 il  4571 6131 vl  4596 6156 vl  4596 6181 il
 4596 6156 vl  4621 6131 vl  4646 6131 il  4621 6131 vl  4596 6106 vl
 4596 6081 il  4596 6106 vl  4571 6131 vl  5228 6298 il  5253 6298 vl
 5278 6323 vl  5278 6348 il  5278 6323 vl  5303 6298 vl  5328 6298 il
 5303 6298 vl  5278 6273 vl  5278 6248 il  5278 6273 vl  5253 6298 vl
 5910 6426 il  5935 6426 vl  5960 6451 vl  5960 6476 il  5960 6451 vl
 5985 6426 vl  6010 6426 il  5985 6426 vl  5960 6401 vl  5960 6376 il
 5960 6401 vl  5935 6426 vl  6592 6701 il  6617 6701 vl  6642 6726 vl
 6642 6751 il  6642 6726 vl  6667 6701 vl  6692 6701 il  6667 6701 vl
 6642 6676 vl  6642 6651 il  6642 6676 vl  6617 6701 vl  2 SLW  3914 5984 il
 4010 6004 vl  4106 6024 pt  4203 6044 il  4206 6045 vl  4299 6065 vl
 4395 6086 pt  4491 6108 il  4499 6109 vl  4587 6129 vl  4683 6151 pt
 4779 6174 il  4791 6177 vl  4874 6198 vl  4970 6222 pt  5065 6246 il
 5083 6251 vl  5161 6270 vl  5256 6293 pt  5352 6315 il  5375 6320 vl
 5449 6333 vl  5546 6350 pt  5643 6367 il  5668 6371 vl  5740 6383 vl
 5837 6400 pt  5933 6420 il  5960 6426 vl  6029 6444 vl  6123 6473 pt
 6216 6506 il  6260 6522 vl  6307 6542 vl  6397 6582 pt  6486 6623 il
 6548 6654 vl  6575 6667 vl  2 SLW  3864 6112 il  3964 6112 vl  3914 6162 il
 3914 6062 vl  3939 6062 il  3889 6062 vl  3864 6087 il  3864 6137 vl
 3889 6162 il  3939 6162 vl  3964 6137 il  3964 6087 vl  4546 6279 il
 4646 6279 vl  4596 6329 il  4596 6229 vl  4621 6229 il  4571 6229 vl
 4546 6254 il  4546 6304 vl  4571 6329 il  4621 6329 vl  4646 6304 il
 4646 6254 vl  5228 6436 il  5328 6436 vl  5278 6486 il  5278 6386 vl
 5303 6386 il  5253 6386 vl  5228 6411 il  5228 6461 vl  5253 6486 il
 5303 6486 vl  5328 6461 il  5328 6411 vl  5910 6573 il  6010 6573 vl
 5960 6623 il  5960 6523 vl  5985 6523 il  5935 6523 vl  5910 6548 il
 5910 6598 vl  5935 6623 il  5985 6623 vl  6010 6598 il  6010 6548 vl
 6592 6907 il  6692 6907 vl  6642 6957 il  6642 6857 vl  6667 6857 il
 6617 6857 vl  6592 6882 il  6592 6932 vl  6617 6957 il  6667 6957 vl
 6692 6932 il  6692 6882 vl  2 SLW  3914 6112 il  4009 6136 vl  4105 6159 pt
 4200 6183 il  4206 6184 vl  4296 6206 vl  4391 6229 pt  4487 6253 il
 4498 6255 vl  4583 6276 vl  4679 6298 pt  4774 6321 il  4790 6325 vl
 4870 6343 vl  4966 6365 pt  5062 6387 il  5083 6391 vl  5158 6409 vl
 5254 6430 pt  5350 6452 il  5375 6457 vl  5447 6472 vl  5543 6490 pt
 5640 6509 il  5668 6514 vl  5737 6527 vl  5833 6546 pt  5929 6567 il
 5960 6573 vl  6025 6591 vl  6118 6622 pt  6209 6660 il  6265 6686 vl
 6298 6703 vl  6384 6749 pt  6469 6799 il  6550 6849 vl  6553 6851 vl
 6636 6903 pt  2 SLW  3864 5836 il  3964 5936 vl  3864 5936 il  3964 5836 vl
 3964 5861 il  3939 5836 vl  3889 5836 il  3864 5861 vl  3864 5911 il
 3889 5936 vl  3939 5936 il  3964 5911 vl  4546 5983 il  4646 6083 vl
 4546 6083 il  4646 5983 vl  4646 6008 il  4621 5983 vl  4571 5983 il
 4546 6008 vl  4546 6058 il  4571 6083 vl  4621 6083 il  4646 6058 vl
 5228 6150 il  5328 6250 vl  5228 6250 il  5328 6150 vl  5328 6175 il
 5303 6150 vl  5253 6150 il  5228 6175 vl  5228 6225 il  5253 6250 vl
 5303 6250 il  5328 6225 vl  5910 6278 il  6010 6378 vl  5910 6378 il
 6010 6278 vl  6010 6303 il  5985 6278 vl  5935 6278 il  5910 6303 vl
 5910 6353 il  5935 6378 vl  5985 6378 il  6010 6353 vl  6592 6514 il
 6692 6614 vl  6592 6614 il  6692 6514 vl  6692 6539 il  6667 6514 vl
 6617 6514 il  6592 6539 vl  6592 6589 il  6617 6614 vl  6667 6614 il
 6692 6589 vl  2 SLW  3914 5886 il  4010 5905 vl  4106 5926 pt  4203 5946 il
 4206 5947 vl  4299 5967 vl  4395 5988 pt  4491 6010 il  4499 6011 vl
 4587 6031 vl  4683 6053 pt  4779 6076 il  4791 6079 vl  4874 6100 vl
 4970 6124 pt  5065 6148 il  5083 6152 vl  5161 6172 vl  5256 6195 pt
 5352 6216 il  5375 6221 vl  5449 6235 vl  5546 6252 pt  5643 6268 il
 5668 6273 vl  5740 6285 vl  5837 6302 pt  5933 6322 il  5960 6328 vl
 6029 6345 vl  6124 6371 pt  6218 6401 il  6257 6414 vl  6311 6433 vl
 6403 6467 pt  6495 6503 il  6547 6524 vl  6586 6540 vl  2 SLW  3864 5738 il
 3964 5738 vl  3914 5788 il  3914 5688 vl  4546 5886 il  4646 5886 vl
 4596 5936 il  4596 5836 vl  5228 6008 il  5328 6008 vl  5278 6059 il
 5278 5958 vl  5910 6131 il  6010 6131 vl  5960 6181 il  5960 6081 vl
 6592 6264 il  6692 6264 vl  6642 6314 il  6642 6214 vl  2 SLW  3914 5738 il
 4009 5761 vl  4105 5783 pt  4201 5805 il  4205 5806 vl  4297 5826 vl
 4394 5846 pt  4490 5866 il  4498 5867 vl  4587 5884 vl  4684 5902 pt
 4781 5919 il  4791 5921 vl  4878 5936 vl  4974 5954 pt  5071 5971 il
 5083 5973 vl  5168 5989 vl  5265 6006 pt  5362 6024 il  5375 6026 vl
 5459 6041 vl  5556 6058 pt  5652 6076 il  5668 6079 vl  5749 6093 vl
 5846 6111 pt  5943 6128 il  5960 6131 vl  6040 6146 vl  6137 6164 pt
 6233 6183 il  6253 6186 vl  6330 6201 vl  6426 6221 pt  6523 6240 il
 6545 6244 vl  6619 6259 vl
showpage
%% Cut here (Fig 2.ps follows)--------------------------------
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  1978 5606 il  2109 5606 vl  1978 5612 il  2109 5612 vl  1997 5606 il
 1984 5593 vl  1978 5581 vl  1978 5568 vl  1984 5549 vl  1997 5537 vl
 2016 5531 vl  2028 5531 vl  2047 5537 vl  2059 5549 vl  2066 5568 vl
 2066 5581 vl  2059 5593 vl  2047 5606 vl  1978 5568 il  1984 5556 vl
 1997 5543 vl  2016 5537 vl  2028 5537 vl  2047 5543 vl  2059 5556 vl
 2066 5568 vl  2109 5587 il  2109 5631 vl  2057 5666 il  2116 5666 vl
 2057 5670 il  2116 5670 vl  2070 5670 il  2061 5679 vl  2057 5691 vl
 2057 5700 vl  2061 5712 vl  2070 5716 vl  2116 5716 vl  2057 5700 il
 2061 5708 vl  2070 5712 vl  2116 5712 vl  2057 5654 il  2057 5670 vl
 2116 5654 il  2116 5683 vl  2116 5700 il  2116 5729 vl  2 SLW  5265 4018 il
 5222 3887 vl  5265 4018 il  5309 3887 vl  5265 4000 il  5303 3887 vl
 5234 3924 il  5291 3924 vl  5209 3887 il  5247 3887 vl  5284 3887 il
 5322 3887 vl  2 SLW  3266 7212 il  3266 4412 vl  3266 4412 il  7291 4412 vl
 7291 4412 il  7291 7212 vl  7291 7212 il  3266 7212 vl  2 SLW  3585 6124 il
 3685 6224 vl  3585 6224 il  3685 6124 vl  4323 6079 il  4423 6179 vl
 4323 6179 il  4423 6079 vl  5062 6035 il  5162 6136 vl  5062 6136 il
 5162 6035 vl  5800 5999 il  5900 6099 vl  5800 6099 il  5900 5999 vl
 6539 5923 il  6639 6024 vl  6539 6024 il  6639 5923 vl  2 SLW  3450 4263 il
 3456 4257 vl  3450 4251 vl  3443 4257 vl  3443 4263 vl  3450 4276 vl
 3456 4282 vl  3475 4288 vl  3500 4288 vl  3519 4282 vl  3525 4276 vl
 3531 4263 vl  3531 4251 vl  3525 4238 vl  3506 4226 vl  3475 4213 vl
 3462 4207 vl  3450 4194 vl  3443 4176 vl  3443 4157 vl  3500 4288 il
 3512 4282 vl  3519 4276 vl  3525 4263 vl  3525 4251 vl  3519 4238 vl
 3500 4226 vl  3475 4213 vl  3443 4169 il  3450 4176 vl  3462 4176 vl
 3494 4163 vl  3512 4163 vl  3525 4169 vl  3531 4176 vl  3462 4176 il
 3494 4157 vl  3519 4157 vl  3525 4163 vl  3531 4176 vl  3531 4188 vl
 3606 4288 il  3587 4282 vl  3575 4263 vl  3569 4232 vl  3569 4213 vl
 3575 4182 vl  3587 4163 vl  3606 4157 vl  3619 4157 vl  3637 4163 vl
 3650 4182 vl  3656 4213 vl  3656 4232 vl  3650 4263 vl  3637 4282 vl
 3619 4288 vl  3606 4288 vl  3606 4288 il  3594 4282 vl  3587 4276 vl
 3581 4263 vl  3575 4232 vl  3575 4213 vl  3581 4182 vl  3587 4169 vl
 3594 4163 vl  3606 4157 vl  3619 4157 il  3631 4163 vl  3637 4169 vl
 3644 4182 vl  3650 4213 vl  3650 4232 vl  3644 4263 vl  3637 4276 vl
 3631 4282 vl  3619 4288 vl  3700 4263 il  3706 4257 vl  3700 4251 vl
 3694 4257 vl  3694 4263 vl  3700 4276 vl  3706 4282 vl  3725 4288 vl
 3750 4288 vl  3769 4282 vl  3775 4276 vl  3781 4263 vl  3781 4251 vl
 3775 4238 vl  3756 4226 vl  3725 4213 vl  3712 4207 vl  3700 4194 vl
 3694 4176 vl  3694 4157 vl  3750 4288 il  3762 4282 vl  3769 4276 vl
 3775 4263 vl  3775 4251 vl  3769 4238 vl  3750 4226 vl  3725 4213 vl
 3694 4169 il  3700 4176 vl  3712 4176 vl  3744 4163 vl  3762 4163 vl
 3775 4169 vl  3781 4176 vl  3712 4176 il  3744 4157 vl  3769 4157 vl
 3775 4163 vl  3781 4176 vl  3781 4188 vl  4188 4263 il  4195 4257 vl
 4188 4251 vl  4182 4257 vl  4182 4263 vl  4188 4276 vl  4195 4282 vl
 4213 4288 vl  4238 4288 vl  4257 4282 vl  4263 4276 vl  4270 4263 vl
 4270 4251 vl  4263 4238 vl  4245 4226 vl  4213 4213 vl  4201 4207 vl
 4188 4194 vl  4182 4176 vl  4182 4157 vl  4238 4288 il  4251 4282 vl
 4257 4276 vl  4263 4263 vl  4263 4251 vl  4257 4238 vl  4238 4226 vl
 4213 4213 vl  4182 4169 il  4188 4176 vl  4201 4176 vl  4232 4163 vl
 4251 4163 vl  4263 4169 vl  4270 4176 vl  4201 4176 il  4232 4157 vl
 4257 4157 vl  4263 4163 vl  4270 4176 vl  4270 4188 vl  4345 4288 il
 4326 4282 vl  4313 4263 vl  4307 4232 vl  4307 4213 vl  4313 4182 vl
 4326 4163 vl  4345 4157 vl  4357 4157 vl  4376 4163 vl  4388 4182 vl
 4395 4213 vl  4395 4232 vl  4388 4263 vl  4376 4282 vl  4357 4288 vl
 4345 4288 vl  4345 4288 il  4332 4282 vl  4326 4276 vl  4320 4263 vl
 4313 4232 vl  4313 4213 vl  4320 4182 vl  4326 4169 vl  4332 4163 vl
 4345 4157 vl  4357 4157 il  4370 4163 vl  4376 4169 vl  4382 4182 vl
 4388 4213 vl  4388 4232 vl  4382 4263 vl  4376 4276 vl  4370 4282 vl
 4357 4288 vl  4489 4276 il  4489 4157 vl  4495 4288 il  4495 4157 vl
 4495 4288 il  4426 4194 vl  4526 4194 vl  4470 4157 il  4514 4157 vl
 4927 4263 il  4933 4257 vl  4927 4251 vl  4921 4257 vl  4921 4263 vl
 4927 4276 vl  4933 4282 vl  4952 4288 vl  4977 4288 vl  4996 4282 vl
 5002 4276 vl  5008 4263 vl  5008 4251 vl  5002 4238 vl  4983 4226 vl
 4952 4213 vl  4939 4207 vl  4927 4194 vl  4921 4176 vl  4921 4157 vl
 4977 4288 il  4989 4282 vl  4996 4276 vl  5002 4263 vl  5002 4251 vl
 4996 4238 vl  4977 4226 vl  4952 4213 vl  4921 4169 il  4927 4176 vl
 4939 4176 vl  4971 4163 vl  4989 4163 vl  5002 4169 vl  5008 4176 vl
 4939 4176 il  4971 4157 vl  4996 4157 vl  5002 4163 vl  5008 4176 vl
 5008 4188 vl  5083 4288 il  5064 4282 vl  5052 4263 vl  5046 4232 vl
 5046 4213 vl  5052 4182 vl  5064 4163 vl  5083 4157 vl  5096 4157 vl
 5114 4163 vl  5127 4182 vl  5133 4213 vl  5133 4232 vl  5127 4263 vl
 5114 4282 vl  5096 4288 vl  5083 4288 vl  5083 4288 il  5071 4282 vl
 5064 4276 vl  5058 4263 vl  5052 4232 vl  5052 4213 vl  5058 4182 vl
 5064 4169 vl  5071 4163 vl  5083 4157 vl  5096 4157 il  5108 4163 vl
 5114 4169 vl  5121 4182 vl  5127 4213 vl  5127 4232 vl  5121 4263 vl
 5114 4276 vl  5108 4282 vl  5096 4288 vl  5246 4270 il  5240 4263 vl
 5246 4257 vl  5252 4263 vl  5252 4270 vl  5246 4282 vl  5233 4288 vl
 5215 4288 vl  5196 4282 vl  5183 4270 vl  5177 4257 vl  5171 4232 vl
 5171 4194 vl  5177 4176 vl  5190 4163 vl  5208 4157 vl  5221 4157 vl
 5240 4163 vl  5252 4176 vl  5258 4194 vl  5258 4201 vl  5252 4219 vl
 5240 4232 vl  5221 4238 vl  5215 4238 vl  5196 4232 vl  5183 4219 vl
 5177 4201 vl  5215 4288 il  5202 4282 vl  5190 4270 vl  5183 4257 vl
 5177 4232 vl  5177 4194 vl  5183 4176 vl  5196 4163 vl  5208 4157 vl
 5221 4157 il  5233 4163 vl  5246 4176 vl  5252 4194 vl  5252 4201 vl
 5246 4219 vl  5233 4232 vl  5221 4238 vl  5665 4263 il  5672 4257 vl
 5665 4251 vl  5659 4257 vl  5659 4263 vl  5665 4276 vl  5672 4282 vl
 5690 4288 vl  5715 4288 vl  5734 4282 vl  5740 4276 vl  5747 4263 vl
 5747 4251 vl  5740 4238 vl  5722 4226 vl  5690 4213 vl  5678 4207 vl
 5665 4194 vl  5659 4176 vl  5659 4157 vl  5715 4288 il  5728 4282 vl
 5734 4276 vl  5740 4263 vl  5740 4251 vl  5734 4238 vl  5715 4226 vl
 5690 4213 vl  5659 4169 il  5665 4176 vl  5678 4176 vl  5709 4163 vl
 5728 4163 vl  5740 4169 vl  5747 4176 vl  5678 4176 il  5709 4157 vl
 5734 4157 vl  5740 4163 vl  5747 4176 vl  5747 4188 vl  5822 4288 il
 5803 4282 vl  5790 4263 vl  5784 4232 vl  5784 4213 vl  5790 4182 vl
 5803 4163 vl  5822 4157 vl  5834 4157 vl  5853 4163 vl  5865 4182 vl
 5872 4213 vl  5872 4232 vl  5865 4263 vl  5853 4282 vl  5834 4288 vl
 5822 4288 vl  5822 4288 il  5809 4282 vl  5803 4276 vl  5797 4263 vl
 5790 4232 vl  5790 4213 vl  5797 4182 vl  5803 4169 vl  5809 4163 vl
 5822 4157 vl  5834 4157 il  5847 4163 vl  5853 4169 vl  5859 4182 vl
 5865 4213 vl  5865 4232 vl  5859 4263 vl  5853 4276 vl  5847 4282 vl
 5834 4288 vl  5941 4288 il  5922 4282 vl  5916 4270 vl  5916 4251 vl
 5922 4238 vl  5941 4232 vl  5966 4232 vl  5984 4238 vl  5991 4251 vl
 5991 4270 vl  5984 4282 vl  5966 4288 vl  5941 4288 vl  5941 4288 il
 5928 4282 vl  5922 4270 vl  5922 4251 vl  5928 4238 vl  5941 4232 vl
 5966 4232 il  5978 4238 vl  5984 4251 vl  5984 4270 vl  5978 4282 vl
 5966 4288 vl  5941 4232 il  5922 4226 vl  5916 4219 vl  5909 4207 vl
 5909 4182 vl  5916 4169 vl  5922 4163 vl  5941 4157 vl  5966 4157 vl
 5984 4163 vl  5991 4169 vl  5997 4182 vl  5997 4207 vl  5991 4219 vl
 5984 4226 vl  5966 4232 vl  5941 4232 il  5928 4226 vl  5922 4219 vl
 5916 4207 vl  5916 4182 vl  5922 4169 vl  5928 4163 vl  5941 4157 vl
 5966 4157 il  5978 4163 vl  5984 4169 vl  5991 4182 vl  5991 4207 vl
 5984 4219 vl  5978 4226 vl  5966 4232 vl  6404 4263 il  6410 4257 vl
 6404 4251 vl  6398 4257 vl  6398 4263 vl  6404 4276 vl  6410 4282 vl
 6429 4288 vl  6454 4288 vl  6473 4282 vl  6479 4276 vl  6485 4263 vl
 6485 4251 vl  6479 4238 vl  6460 4226 vl  6429 4213 vl  6416 4207 vl
 6404 4194 vl  6398 4176 vl  6398 4157 vl  6454 4288 il  6466 4282 vl
 6473 4276 vl  6479 4263 vl  6479 4251 vl  6473 4238 vl  6454 4226 vl
 6429 4213 vl  6398 4169 il  6404 4176 vl  6416 4176 vl  6448 4163 vl
 6466 4163 vl  6479 4169 vl  6485 4176 vl  6416 4176 il  6448 4157 vl
 6473 4157 vl  6479 4163 vl  6485 4176 vl  6485 4188 vl  6541 4263 il
 6554 4270 vl  6573 4288 vl  6573 4157 vl  6566 4282 il  6566 4157 vl
 6541 4157 il  6598 4157 vl  6685 4288 il  6667 4282 vl  6654 4263 vl
 6648 4232 vl  6648 4213 vl  6654 4182 vl  6667 4163 vl  6685 4157 vl
 6698 4157 vl  6717 4163 vl  6729 4182 vl  6735 4213 vl  6735 4232 vl
 6729 4263 vl  6717 4282 vl  6698 4288 vl  6685 4288 vl  6685 4288 il
 6673 4282 vl  6667 4276 vl  6660 4263 vl  6654 4232 vl  6654 4213 vl
 6660 4182 vl  6667 4169 vl  6673 4163 vl  6685 4157 vl  6698 4157 il
 6710 4163 vl  6717 4169 vl  6723 4182 vl  6729 4213 vl  6729 4232 vl
 6723 4263 vl  6717 4276 vl  6710 4282 vl  6698 4288 vl  2 SLW  3266 4412 il
 3408 4412 vl  3266 4520 il  3313 4520 vl  3266 4627 il  3313 4627 vl
 3266 4735 il  3313 4735 vl  3266 4843 il  3313 4843 vl  3266 4950 il
 3408 4950 vl  3266 5058 il  3313 5058 vl  3266 5166 il  3313 5166 vl
 3266 5274 il  3313 5274 vl  3266 5381 il  3313 5381 vl  3266 5489 il
 3408 5489 vl  3266 5597 il  3313 5597 vl  3266 5704 il  3313 5704 vl
 3266 5812 il  3313 5812 vl  3266 5920 il  3313 5920 vl  3266 6027 il
 3408 6027 vl  3266 6135 il  3313 6135 vl  3266 6243 il  3313 6243 vl
 3266 6350 il  3313 6350 vl  3266 6458 il  3313 6458 vl  3266 6566 il
 3408 6566 vl  3266 6674 il  3313 6674 vl  3266 6781 il  3313 6781 vl
 3266 6889 il  3313 6889 vl  3266 6997 il  3313 6997 vl  3266 7104 il
 3408 7104 vl  2 SLW  2437 4468 il  2418 4462 vl  2405 4443 vl  2399 4412 vl
 2399 4393 vl  2405 4362 vl  2418 4343 vl  2437 4337 vl  2449 4337 vl
 2468 4343 vl  2481 4362 vl  2487 4393 vl  2487 4412 vl  2481 4443 vl
 2468 4462 vl  2449 4468 vl  2437 4468 vl  2437 4468 il  2424 4462 vl
 2418 4456 vl  2412 4443 vl  2405 4412 vl  2405 4393 vl  2412 4362 vl
 2418 4349 vl  2424 4343 vl  2437 4337 vl  2449 4337 il  2462 4343 vl
 2468 4349 vl  2474 4362 vl  2481 4393 vl  2481 4412 vl  2474 4443 vl
 2468 4456 vl  2462 4462 vl  2449 4468 vl  2537 4349 il  2531 4343 vl
 2537 4337 vl  2543 4343 vl  2537 4349 vl  2618 4468 il  2599 4462 vl
 2593 4450 vl  2593 4431 vl  2599 4418 vl  2618 4412 vl  2643 4412 vl
 2662 4418 vl  2668 4431 vl  2668 4450 vl  2662 4462 vl  2643 4468 vl
 2618 4468 vl  2618 4468 il  2606 4462 vl  2599 4450 vl  2599 4431 vl
 2606 4418 vl  2618 4412 vl  2643 4412 il  2656 4418 vl  2662 4431 vl
 2662 4450 vl  2656 4462 vl  2643 4468 vl  2618 4412 il  2599 4406 vl
 2593 4399 vl  2587 4387 vl  2587 4362 vl  2593 4349 vl  2599 4343 vl
 2618 4337 vl  2643 4337 vl  2662 4343 vl  2668 4349 vl  2674 4362 vl
 2674 4387 vl  2668 4399 vl  2662 4406 vl  2643 4412 vl  2618 4412 il
 2606 4406 vl  2599 4399 vl  2593 4387 vl  2593 4362 vl  2599 4349 vl
 2606 4343 vl  2618 4337 vl  2643 4337 il  2656 4343 vl  2662 4349 vl
 2668 4362 vl  2668 4387 vl  2662 4399 vl  2656 4406 vl  2643 4412 vl
 2793 4425 il  2787 4406 vl  2775 4393 vl  2756 4387 vl  2749 4387 vl
 2731 4393 vl  2718 4406 vl  2712 4425 vl  2712 4431 vl  2718 4450 vl
 2731 4462 vl  2749 4468 vl  2762 4468 vl  2781 4462 vl  2793 4450 vl
 2800 4431 vl  2800 4393 vl  2793 4368 vl  2787 4356 vl  2775 4343 vl
 2756 4337 vl  2737 4337 vl  2724 4343 vl  2718 4356 vl  2718 4362 vl
 2724 4368 vl  2731 4362 vl  2724 4356 vl  2749 4387 il  2737 4393 vl
 2724 4406 vl  2718 4425 vl  2718 4431 vl  2724 4450 vl  2737 4462 vl
 2749 4468 vl  2762 4468 il  2775 4462 vl  2787 4450 vl  2793 4431 vl
 2793 4393 vl  2787 4368 vl  2781 4356 vl  2768 4343 vl  2756 4337 vl
 2850 4468 il  2837 4406 vl  2837 4406 il  2850 4418 vl  2868 4425 vl
 2887 4425 vl  2906 4418 vl  2918 4406 vl  2925 4387 vl  2925 4374 vl
 2918 4356 vl  2906 4343 vl  2887 4337 vl  2868 4337 vl  2850 4343 vl
 2843 4349 vl  2837 4362 vl  2837 4368 vl  2843 4374 vl  2850 4368 vl
 2843 4362 vl  2887 4425 il  2900 4418 vl  2912 4406 vl  2918 4387 vl
 2918 4374 vl  2912 4356 vl  2900 4343 vl  2887 4337 vl  2850 4468 il
 2912 4468 vl  2850 4462 il  2881 4462 vl  2912 4468 vl  3000 4468 il
 2981 4462 vl  2968 4443 vl  2962 4412 vl  2962 4393 vl  2968 4362 vl
 2981 4343 vl  3000 4337 vl  3012 4337 vl  3031 4343 vl  3043 4362 vl
 3050 4393 vl  3050 4412 vl  3043 4443 vl  3031 4462 vl  3012 4468 vl
 3000 4468 vl  3000 4468 il  2987 4462 vl  2981 4456 vl  2975 4443 vl
 2968 4412 vl  2968 4393 vl  2975 4362 vl  2981 4349 vl  2987 4343 vl
 3000 4337 vl  3012 4337 il  3025 4343 vl  3031 4349 vl  3037 4362 vl
 3043 4393 vl  3043 4412 vl  3037 4443 vl  3031 4456 vl  3025 4462 vl
 3012 4468 vl  2437 5007 il  2418 5001 vl  2405 4982 vl  2399 4950 vl
 2399 4932 vl  2405 4900 vl  2418 4882 vl  2437 4875 vl  2449 4875 vl
 2468 4882 vl  2481 4900 vl  2487 4932 vl  2487 4950 vl  2481 4982 vl
 2468 5001 vl  2449 5007 vl  2437 5007 vl  2437 5007 il  2424 5001 vl
 2418 4994 vl  2412 4982 vl  2405 4950 vl  2405 4932 vl  2412 4900 vl
 2418 4888 vl  2424 4882 vl  2437 4875 vl  2449 4875 il  2462 4882 vl
 2468 4888 vl  2474 4900 vl  2481 4932 vl  2481 4950 vl  2474 4982 vl
 2468 4994 vl  2462 5001 vl  2449 5007 vl  2537 4888 il  2531 4882 vl
 2537 4875 vl  2543 4882 vl  2537 4888 vl  2618 5007 il  2599 5001 vl
 2593 4988 vl  2593 4969 vl  2599 4957 vl  2618 4950 vl  2643 4950 vl
 2662 4957 vl  2668 4969 vl  2668 4988 vl  2662 5001 vl  2643 5007 vl
 2618 5007 vl  2618 5007 il  2606 5001 vl  2599 4988 vl  2599 4969 vl
 2606 4957 vl  2618 4950 vl  2643 4950 il  2656 4957 vl  2662 4969 vl
 2662 4988 vl  2656 5001 vl  2643 5007 vl  2618 4950 il  2599 4944 vl
 2593 4938 vl  2587 4925 vl  2587 4900 vl  2593 4888 vl  2599 4882 vl
 2618 4875 vl  2643 4875 vl  2662 4882 vl  2668 4888 vl  2674 4900 vl
 2674 4925 vl  2668 4938 vl  2662 4944 vl  2643 4950 vl  2618 4950 il
 2606 4944 vl  2599 4938 vl  2593 4925 vl  2593 4900 vl  2599 4888 vl
 2606 4882 vl  2618 4875 vl  2643 4875 il  2656 4882 vl  2662 4888 vl
 2668 4900 vl  2668 4925 vl  2662 4938 vl  2656 4944 vl  2643 4950 vl
 2793 4963 il  2787 4944 vl  2775 4932 vl  2756 4925 vl  2749 4925 vl
 2731 4932 vl  2718 4944 vl  2712 4963 vl  2712 4969 vl  2718 4988 vl
 2731 5001 vl  2749 5007 vl  2762 5007 vl  2781 5001 vl  2793 4988 vl
 2800 4969 vl  2800 4932 vl  2793 4907 vl  2787 4894 vl  2775 4882 vl
 2756 4875 vl  2737 4875 vl  2724 4882 vl  2718 4894 vl  2718 4900 vl
 2724 4907 vl  2731 4900 vl  2724 4894 vl  2749 4925 il  2737 4932 vl
 2724 4944 vl  2718 4963 vl  2718 4969 vl  2724 4988 vl  2737 5001 vl
 2749 5007 vl  2762 5007 il  2775 5001 vl  2787 4988 vl  2793 4969 vl
 2793 4932 vl  2787 4907 vl  2781 4894 vl  2768 4882 vl  2756 4875 vl
 2837 5007 il  2837 4969 vl  2837 4982 il  2843 4994 vl  2856 5007 vl
 2868 5007 vl  2900 4988 vl  2912 4988 vl  2918 4994 vl  2925 5007 vl
 2843 4994 il  2856 5001 vl  2868 5001 vl  2900 4988 vl  2925 5007 il
 2925 4988 vl  2918 4969 vl  2893 4938 vl  2887 4925 vl  2881 4907 vl
 2881 4875 vl  2918 4969 il  2887 4938 vl  2881 4925 vl  2875 4907 vl
 2875 4875 vl  2975 5007 il  2962 4944 vl  2962 4944 il  2975 4957 vl
 2993 4963 vl  3012 4963 vl  3031 4957 vl  3043 4944 vl  3050 4925 vl
 3050 4913 vl  3043 4894 vl  3031 4882 vl  3012 4875 vl  2993 4875 vl
 2975 4882 vl  2968 4888 vl  2962 4900 vl  2962 4907 vl  2968 4913 vl
 2975 4907 vl  2968 4900 vl  3012 4963 il  3025 4957 vl  3037 4944 vl
 3043 4925 vl  3043 4913 vl  3037 4894 vl  3025 4882 vl  3012 4875 vl
 2975 5007 il  3037 5007 vl  2975 5001 il  3006 5001 vl  3037 5007 vl
 2437 5545 il  2418 5539 vl  2405 5520 vl  2399 5489 vl  2399 5470 vl
 2405 5439 vl  2418 5420 vl  2437 5414 vl  2449 5414 vl  2468 5420 vl
 2481 5439 vl  2487 5470 vl  2487 5489 vl  2481 5520 vl  2468 5539 vl
 2449 5545 vl  2437 5545 vl  2437 5545 il  2424 5539 vl  2418 5533 vl
 2412 5520 vl  2405 5489 vl  2405 5470 vl  2412 5439 vl  2418 5426 vl
 2424 5420 vl  2437 5414 vl  2449 5414 il  2462 5420 vl  2468 5426 vl
 2474 5439 vl  2481 5470 vl  2481 5489 vl  2474 5520 vl  2468 5533 vl
 2462 5539 vl  2449 5545 vl  2537 5426 il  2531 5420 vl  2537 5414 vl
 2543 5420 vl  2537 5426 vl  2668 5501 il  2662 5483 vl  2649 5470 vl
 2631 5464 vl  2624 5464 vl  2606 5470 vl  2593 5483 vl  2587 5501 vl
 2587 5508 vl  2593 5526 vl  2606 5539 vl  2624 5545 vl  2637 5545 vl
 2656 5539 vl  2668 5526 vl  2674 5508 vl  2674 5470 vl  2668 5445 vl
 2662 5433 vl  2649 5420 vl  2631 5414 vl  2612 5414 vl  2599 5420 vl
 2593 5433 vl  2593 5439 vl  2599 5445 vl  2606 5439 vl  2599 5433 vl
 2624 5464 il  2612 5470 vl  2599 5483 vl  2593 5501 vl  2593 5508 vl
 2599 5526 vl  2612 5539 vl  2624 5545 vl  2637 5545 il  2649 5539 vl
 2662 5526 vl  2668 5508 vl  2668 5470 vl  2662 5445 vl  2656 5433 vl
 2643 5420 vl  2631 5414 vl  2749 5545 il  2731 5539 vl  2718 5520 vl
 2712 5489 vl  2712 5470 vl  2718 5439 vl  2731 5420 vl  2749 5414 vl
 2762 5414 vl  2781 5420 vl  2793 5439 vl  2800 5470 vl  2800 5489 vl
 2793 5520 vl  2781 5539 vl  2762 5545 vl  2749 5545 vl  2749 5545 il
 2737 5539 vl  2731 5533 vl  2724 5520 vl  2718 5489 vl  2718 5470 vl
 2724 5439 vl  2731 5426 vl  2737 5420 vl  2749 5414 vl  2762 5414 il
 2775 5420 vl  2781 5426 vl  2787 5439 vl  2793 5470 vl  2793 5489 vl
 2787 5520 vl  2781 5533 vl  2775 5539 vl  2762 5545 vl  2875 5545 il
 2856 5539 vl  2843 5520 vl  2837 5489 vl  2837 5470 vl  2843 5439 vl
 2856 5420 vl  2875 5414 vl  2887 5414 vl  2906 5420 vl  2918 5439 vl
 2925 5470 vl  2925 5489 vl  2918 5520 vl  2906 5539 vl  2887 5545 vl
 2875 5545 vl  2875 5545 il  2862 5539 vl  2856 5533 vl  2850 5520 vl
 2843 5489 vl  2843 5470 vl  2850 5439 vl  2856 5426 vl  2862 5420 vl
 2875 5414 vl  2887 5414 il  2900 5420 vl  2906 5426 vl  2912 5439 vl
 2918 5470 vl  2918 5489 vl  2912 5520 vl  2906 5533 vl  2900 5539 vl
 2887 5545 vl  3000 5545 il  2981 5539 vl  2968 5520 vl  2962 5489 vl
 2962 5470 vl  2968 5439 vl  2981 5420 vl  3000 5414 vl  3012 5414 vl
 3031 5420 vl  3043 5439 vl  3050 5470 vl  3050 5489 vl  3043 5520 vl
 3031 5539 vl  3012 5545 vl  3000 5545 vl  3000 5545 il  2987 5539 vl
 2981 5533 vl  2975 5520 vl  2968 5489 vl  2968 5470 vl  2975 5439 vl
 2981 5426 vl  2987 5420 vl  3000 5414 vl  3012 5414 il  3025 5420 vl
 3031 5426 vl  3037 5439 vl  3043 5470 vl  3043 5489 vl  3037 5520 vl
 3031 5533 vl  3025 5539 vl  3012 5545 vl  2437 6084 il  2418 6077 vl
 2405 6059 vl  2399 6027 vl  2399 6009 vl  2405 5977 vl  2418 5959 vl
 2437 5952 vl  2449 5952 vl  2468 5959 vl  2481 5977 vl  2487 6009 vl
 2487 6027 vl  2481 6059 vl  2468 6077 vl  2449 6084 vl  2437 6084 vl
 2437 6084 il  2424 6077 vl  2418 6071 vl  2412 6059 vl  2405 6027 vl
 2405 6009 vl  2412 5977 vl  2418 5965 vl  2424 5959 vl  2437 5952 vl
 2449 5952 il  2462 5959 vl  2468 5965 vl  2474 5977 vl  2481 6009 vl
 2481 6027 vl  2474 6059 vl  2468 6071 vl  2462 6077 vl  2449 6084 vl
 2537 5965 il  2531 5959 vl  2537 5952 vl  2543 5959 vl  2537 5965 vl
 2668 6040 il  2662 6021 vl  2649 6009 vl  2631 6002 vl  2624 6002 vl
 2606 6009 vl  2593 6021 vl  2587 6040 vl  2587 6046 vl  2593 6065 vl
 2606 6077 vl  2624 6084 vl  2637 6084 vl  2656 6077 vl  2668 6065 vl
 2674 6046 vl  2674 6009 vl  2668 5984 vl  2662 5971 vl  2649 5959 vl
 2631 5952 vl  2612 5952 vl  2599 5959 vl  2593 5971 vl  2593 5977 vl
 2599 5984 vl  2606 5977 vl  2599 5971 vl  2624 6002 il  2612 6009 vl
 2599 6021 vl  2593 6040 vl  2593 6046 vl  2599 6065 vl  2612 6077 vl
 2624 6084 vl  2637 6084 il  2649 6077 vl  2662 6065 vl  2668 6046 vl
 2668 6009 vl  2662 5984 vl  2656 5971 vl  2643 5959 vl  2631 5952 vl
 2749 6084 il  2731 6077 vl  2718 6059 vl  2712 6027 vl  2712 6009 vl
 2718 5977 vl  2731 5959 vl  2749 5952 vl  2762 5952 vl  2781 5959 vl
 2793 5977 vl  2800 6009 vl  2800 6027 vl  2793 6059 vl  2781 6077 vl
 2762 6084 vl  2749 6084 vl  2749 6084 il  2737 6077 vl  2731 6071 vl
 2724 6059 vl  2718 6027 vl  2718 6009 vl  2724 5977 vl  2731 5965 vl
 2737 5959 vl  2749 5952 vl  2762 5952 il  2775 5959 vl  2781 5965 vl
 2787 5977 vl  2793 6009 vl  2793 6027 vl  2787 6059 vl  2781 6071 vl
 2775 6077 vl  2762 6084 vl  2843 6059 il  2850 6052 vl  2843 6046 vl
 2837 6052 vl  2837 6059 vl  2843 6071 vl  2850 6077 vl  2868 6084 vl
 2893 6084 vl  2912 6077 vl  2918 6071 vl  2925 6059 vl  2925 6046 vl
 2918 6034 vl  2900 6021 vl  2868 6009 vl  2856 6002 vl  2843 5990 vl
 2837 5971 vl  2837 5952 vl  2893 6084 il  2906 6077 vl  2912 6071 vl
 2918 6059 vl  2918 6046 vl  2912 6034 vl  2893 6021 vl  2868 6009 vl
 2837 5965 il  2843 5971 vl  2856 5971 vl  2887 5959 vl  2906 5959 vl
 2918 5965 vl  2925 5971 vl  2856 5971 il  2887 5952 vl  2912 5952 vl
 2918 5959 vl  2925 5971 vl  2925 5984 vl  2975 6084 il  2962 6021 vl
 2962 6021 il  2975 6034 vl  2993 6040 vl  3012 6040 vl  3031 6034 vl
 3043 6021 vl  3050 6002 vl  3050 5990 vl  3043 5971 vl  3031 5959 vl
 3012 5952 vl  2993 5952 vl  2975 5959 vl  2968 5965 vl  2962 5977 vl
 2962 5984 vl  2968 5990 vl  2975 5984 vl  2968 5977 vl  3012 6040 il
 3025 6034 vl  3037 6021 vl  3043 6002 vl  3043 5990 vl  3037 5971 vl
 3025 5959 vl  3012 5952 vl  2975 6084 il  3037 6084 vl  2975 6077 il
 3006 6077 vl  3037 6084 vl  2437 6622 il  2418 6616 vl  2405 6597 vl
 2399 6566 vl  2399 6547 vl  2405 6516 vl  2418 6497 vl  2437 6491 vl
 2449 6491 vl  2468 6497 vl  2481 6516 vl  2487 6547 vl  2487 6566 vl
 2481 6597 vl  2468 6616 vl  2449 6622 vl  2437 6622 vl  2437 6622 il
 2424 6616 vl  2418 6610 vl  2412 6597 vl  2405 6566 vl  2405 6547 vl
 2412 6516 vl  2418 6503 vl  2424 6497 vl  2437 6491 vl  2449 6491 il
 2462 6497 vl  2468 6503 vl  2474 6516 vl  2481 6547 vl  2481 6566 vl
 2474 6597 vl  2468 6610 vl  2462 6616 vl  2449 6622 vl  2537 6503 il
 2531 6497 vl  2537 6491 vl  2543 6497 vl  2537 6503 vl  2668 6578 il
 2662 6560 vl  2649 6547 vl  2631 6541 vl  2624 6541 vl  2606 6547 vl
 2593 6560 vl  2587 6578 vl  2587 6585 vl  2593 6603 vl  2606 6616 vl
 2624 6622 vl  2637 6622 vl  2656 6616 vl  2668 6603 vl  2674 6585 vl
 2674 6547 vl  2668 6522 vl  2662 6510 vl  2649 6497 vl  2631 6491 vl
 2612 6491 vl  2599 6497 vl  2593 6510 vl  2593 6516 vl  2599 6522 vl
 2606 6516 vl  2599 6510 vl  2624 6541 il  2612 6547 vl  2599 6560 vl
 2593 6578 vl  2593 6585 vl  2599 6603 vl  2612 6616 vl  2624 6622 vl
 2637 6622 il  2649 6616 vl  2662 6603 vl  2668 6585 vl  2668 6547 vl
 2662 6522 vl  2656 6510 vl  2643 6497 vl  2631 6491 vl  2749 6622 il
 2731 6616 vl  2718 6597 vl  2712 6566 vl  2712 6547 vl  2718 6516 vl
 2731 6497 vl  2749 6491 vl  2762 6491 vl  2781 6497 vl  2793 6516 vl
 2800 6547 vl  2800 6566 vl  2793 6597 vl  2781 6616 vl  2762 6622 vl
 2749 6622 vl  2749 6622 il  2737 6616 vl  2731 6610 vl  2724 6597 vl
 2718 6566 vl  2718 6547 vl  2724 6516 vl  2731 6503 vl  2737 6497 vl
 2749 6491 vl  2762 6491 il  2775 6497 vl  2781 6503 vl  2787 6516 vl
 2793 6547 vl  2793 6566 vl  2787 6597 vl  2781 6610 vl  2775 6616 vl
 2762 6622 vl  2850 6622 il  2837 6560 vl  2837 6560 il  2850 6572 vl
 2868 6578 vl  2887 6578 vl  2906 6572 vl  2918 6560 vl  2925 6541 vl
 2925 6528 vl  2918 6510 vl  2906 6497 vl  2887 6491 vl  2868 6491 vl
 2850 6497 vl  2843 6503 vl  2837 6516 vl  2837 6522 vl  2843 6528 vl
 2850 6522 vl  2843 6516 vl  2887 6578 il  2900 6572 vl  2912 6560 vl
 2918 6541 vl  2918 6528 vl  2912 6510 vl  2900 6497 vl  2887 6491 vl
 2850 6622 il  2912 6622 vl  2850 6616 il  2881 6616 vl  2912 6622 vl
 3000 6622 il  2981 6616 vl  2968 6597 vl  2962 6566 vl  2962 6547 vl
 2968 6516 vl  2981 6497 vl  3000 6491 vl  3012 6491 vl  3031 6497 vl
 3043 6516 vl  3050 6547 vl  3050 6566 vl  3043 6597 vl  3031 6616 vl
 3012 6622 vl  3000 6622 vl  3000 6622 il  2987 6616 vl  2981 6610 vl
 2975 6597 vl  2968 6566 vl  2968 6547 vl  2975 6516 vl  2981 6503 vl
 2987 6497 vl  3000 6491 vl  3012 6491 il  3025 6497 vl  3031 6503 vl
 3037 6516 vl  3043 6547 vl  3043 6566 vl  3037 6597 vl  3031 6610 vl
 3025 6616 vl  3012 6622 vl  2437 7161 il  2418 7154 vl  2405 7136 vl
 2399 7104 vl  2399 7086 vl  2405 7054 vl  2418 7036 vl  2437 7029 vl
 2449 7029 vl  2468 7036 vl  2481 7054 vl  2487 7086 vl  2487 7104 vl
 2481 7136 vl  2468 7154 vl  2449 7161 vl  2437 7161 vl  2437 7161 il
 2424 7154 vl  2418 7148 vl  2412 7136 vl  2405 7104 vl  2405 7086 vl
 2412 7054 vl  2418 7042 vl  2424 7036 vl  2437 7029 vl  2449 7029 il
 2462 7036 vl  2468 7042 vl  2474 7054 vl  2481 7086 vl  2481 7104 vl
 2474 7136 vl  2468 7148 vl  2462 7154 vl  2449 7161 vl  2537 7042 il
 2531 7036 vl  2537 7029 vl  2543 7036 vl  2537 7042 vl  2668 7117 il
 2662 7098 vl  2649 7086 vl  2631 7079 vl  2624 7079 vl  2606 7086 vl
 2593 7098 vl  2587 7117 vl  2587 7123 vl  2593 7142 vl  2606 7154 vl
 2624 7161 vl  2637 7161 vl  2656 7154 vl  2668 7142 vl  2674 7123 vl
 2674 7086 vl  2668 7061 vl  2662 7048 vl  2649 7036 vl  2631 7029 vl
 2612 7029 vl  2599 7036 vl  2593 7048 vl  2593 7054 vl  2599 7061 vl
 2606 7054 vl  2599 7048 vl  2624 7079 il  2612 7086 vl  2599 7098 vl
 2593 7117 vl  2593 7123 vl  2599 7142 vl  2612 7154 vl  2624 7161 vl
 2637 7161 il  2649 7154 vl  2662 7142 vl  2668 7123 vl  2668 7086 vl
 2662 7061 vl  2656 7048 vl  2643 7036 vl  2631 7029 vl  2749 7161 il
 2731 7154 vl  2718 7136 vl  2712 7104 vl  2712 7086 vl  2718 7054 vl
 2731 7036 vl  2749 7029 vl  2762 7029 vl  2781 7036 vl  2793 7054 vl
 2800 7086 vl  2800 7104 vl  2793 7136 vl  2781 7154 vl  2762 7161 vl
 2749 7161 vl  2749 7161 il  2737 7154 vl  2731 7148 vl  2724 7136 vl
 2718 7104 vl  2718 7086 vl  2724 7054 vl  2731 7042 vl  2737 7036 vl
 2749 7029 vl  2762 7029 il  2775 7036 vl  2781 7042 vl  2787 7054 vl
 2793 7086 vl  2793 7104 vl  2787 7136 vl  2781 7148 vl  2775 7154 vl
 2762 7161 vl  2837 7161 il  2837 7123 vl  2837 7136 il  2843 7148 vl
 2856 7161 vl  2868 7161 vl  2900 7142 vl  2912 7142 vl  2918 7148 vl
 2925 7161 vl  2843 7148 il  2856 7154 vl  2868 7154 vl  2900 7142 vl
 2925 7161 il  2925 7142 vl  2918 7123 vl  2893 7092 vl  2887 7079 vl
 2881 7061 vl  2881 7029 vl  2918 7123 il  2887 7092 vl  2881 7079 vl
 2875 7061 vl  2875 7029 vl  2975 7161 il  2962 7098 vl  2962 7098 il
 2975 7111 vl  2993 7117 vl  3012 7117 vl  3031 7111 vl  3043 7098 vl
 3050 7079 vl  3050 7067 vl  3043 7048 vl  3031 7036 vl  3012 7029 vl
 2993 7029 vl  2975 7036 vl  2968 7042 vl  2962 7054 vl  2962 7061 vl
 2968 7067 vl  2975 7061 vl  2968 7054 vl  3012 7117 il  3025 7111 vl
 3037 7098 vl  3043 7079 vl  3043 7067 vl  3037 7048 vl  3025 7036 vl
 3012 7029 vl  2975 7161 il  3037 7161 vl  2975 7154 il  3006 7154 vl
 3037 7161 vl  2 SLW  7148 4412 il  7291 4412 vl  7243 4520 il  7291 4520 vl
 7243 4627 il  7291 4627 vl  7243 4735 il  7291 4735 vl  7243 4843 il
 7291 4843 vl  7148 4950 il  7291 4950 vl  7243 5058 il  7291 5058 vl
 7243 5166 il  7291 5166 vl  7243 5274 il  7291 5274 vl  7243 5381 il
 7291 5381 vl  7148 5489 il  7291 5489 vl  7243 5597 il  7291 5597 vl
 7243 5704 il  7291 5704 vl  7243 5812 il  7291 5812 vl  7243 5920 il
 7291 5920 vl  7148 6027 il  7291 6027 vl  7243 6135 il  7291 6135 vl
 7243 6243 il  7291 6243 vl  7243 6350 il  7291 6350 vl  7243 6458 il
 7291 6458 vl  7148 6566 il  7291 6566 vl  7243 6674 il  7291 6674 vl
 7243 6781 il  7291 6781 vl  7243 6889 il  7291 6889 vl  7243 6997 il
 7291 6997 vl  7148 7104 il  7291 7104 vl  2 SLW  3635 6174 pt  3733 6168 pt
 3831 6162 pt  3929 6156 pt  4028 6150 pt  4126 6144 pt  4224 6138 pt
 4322 6132 pt  4421 6126 pt  4519 6120 pt  4617 6114 pt  4715 6108 pt
 4814 6103 pt  4912 6097 pt  5010 6091 pt  5109 6086 pt  5207 6080 pt
 5305 6075 pt  5403 6071 pt  5502 6066 pt  5600 6062 pt  5698 6057 pt
 5797 6052 pt  5895 6046 pt  5993 6039 pt  6091 6031 pt  6189 6021 pt
 6287 6010 pt  6385 5999 pt  6482 5987 pt  6580 5975 pt  2 SLW  3585 5793 il
 3635 5743 vl  3685 5793 vl  3635 5843 vl  3585 5793 vl  4323 5730 il
 4373 5680 vl  4423 5730 vl  4373 5780 vl  4323 5730 vl  5062 5670 il
 5112 5620 vl  5162 5670 vl  5112 5720 vl  5062 5670 vl  5800 5599 il
 5850 5549 vl  5900 5599 vl  5850 5649 vl  5800 5599 vl  6539 5500 il
 6589 5450 vl  6639 5500 vl  6589 5550 vl  6539 5500 vl  2 SLW  3635 5793 il
 3740 5784 vl  3766 5781 vl  3896 5770 il  3951 5766 vl  4027 5759 vl
 4158 5748 il  4162 5748 vl  4268 5739 vl  4289 5737 vl  4419 5726 il
 4479 5721 vl  4550 5716 vl  4681 5705 il  4690 5704 vl  4795 5696 vl
 4812 5694 vl  4943 5684 il  5006 5679 vl  5073 5673 vl  5204 5662 il
 5217 5661 vl  5323 5651 vl  5335 5650 vl  5466 5638 il  5534 5631 vl
 5596 5625 vl  5727 5612 il  5745 5610 vl  5850 5599 vl  5857 5598 vl
 5988 5583 il  6062 5574 vl  6118 5567 vl  6248 5550 il  6273 5546 vl
 6378 5531 vl  6508 5512 il  6589 5500 vl  2 SLW  3610 6036 il  3585 6036 vl
 3585 6086 il  3610 6061 vl  3635 6061 il  3635 6086 vl  3685 6086 il
 3660 6061 vl  3660 6036 il  3685 6036 vl  3685 5986 il  3660 6011 vl
 3635 6011 il  3635 5986 vl  3585 5986 il  3610 6011 vl  4348 5982 il
 4323 5982 vl  4323 6032 il  4348 6007 vl  4373 6007 il  4373 6032 vl
 4423 6032 il  4398 6007 vl  4398 5982 il  4423 5982 vl  4423 5932 il
 4398 5957 vl  4373 5957 il  4373 5932 vl  4323 5932 il  4348 5957 vl
 5087 5926 il  5062 5926 vl  5062 5976 il  5087 5951 vl  5112 5951 il
 5112 5976 vl  5162 5976 il  5137 5951 vl  5137 5926 il  5162 5926 vl
 5162 5876 il  5137 5901 vl  5112 5901 il  5112 5876 vl  5062 5876 il
 5087 5901 vl  5825 5868 il  5800 5868 vl  5800 5918 il  5825 5893 vl
 5850 5893 il  5850 5918 vl  5900 5918 il  5875 5893 vl  5875 5868 il
 5900 5868 vl  5900 5818 il  5875 5843 vl  5850 5843 il  5850 5818 vl
 5800 5818 il  5825 5843 vl  6564 5786 il  6539 5786 vl  6539 5836 il
 6564 5811 vl  6589 5811 il  6589 5836 vl  6639 5836 il  6614 5811 vl
 6614 5786 il  6639 5786 vl  6639 5736 il  6614 5761 vl  6589 5761 il
 6589 5736 vl  6539 5736 il  6564 5761 vl  2 SLW  3635 6036 il  3740 6028 vl
 3766 6027 vl  3897 6017 il  3951 6013 vl  4027 6008 vl  4158 5998 il
 4162 5998 vl  4268 5990 vl  4289 5988 vl  4420 5979 il  4479 5974 vl
 4551 5969 vl  4682 5959 il  4690 5958 vl  4795 5950 vl  4813 5949 vl
 4944 5939 il  5006 5934 vl  5074 5929 vl  5205 5919 il  5217 5918 vl
 5323 5910 vl  5336 5909 vl  5467 5899 il  5534 5893 vl  5598 5888 vl
 5729 5878 il  5745 5877 vl  5850 5868 vl  5859 5867 vl  5990 5855 il
 6062 5848 vl  6121 5842 vl  6251 5828 il  6273 5825 vl  6378 5813 vl
 6381 5812 vl  6512 5796 il  6589 5786 vl  2 SLW  3585 6287 il  3585 6337 vl
 3610 6362 vl  3660 6362 vl  3685 6337 vl  3685 6287 vl  3660 6262 vl
 3610 6262 vl  3585 6287 vl  4323 6252 il  4323 6302 vl  4348 6327 vl
 4398 6327 vl  4423 6302 vl  4423 6252 vl  4398 6227 vl  4348 6227 vl
 4323 6252 vl  5062 6220 il  5062 6270 vl  5087 6295 vl  5137 6295 vl
 5162 6270 vl  5162 6220 vl  5137 6195 vl  5087 6195 vl  5062 6220 vl
 5800 6183 il  5800 6233 vl  5825 6258 vl  5875 6258 vl  5900 6233 vl
 5900 6183 vl  5875 6158 vl  5825 6158 vl  5800 6183 vl  6539 6119 il
 6539 6169 vl  6564 6194 vl  6614 6194 vl  6639 6169 vl  6639 6119 vl
 6614 6094 vl  6564 6094 vl  6539 6119 vl  2 SLW  3635 6312 il  3740 6307 vl
 3766 6305 vl  3897 6299 il  3951 6297 vl  4028 6293 vl  4159 6287 il
 4162 6287 vl  4268 6282 vl  4290 6281 vl  4421 6275 il  4479 6272 vl
 4552 6269 vl  4684 6263 il  4690 6263 vl  4795 6259 vl  4815 6258 vl
 4946 6252 il  5006 6250 vl  5077 6246 vl  5208 6241 il  5217 6240 vl
 5323 6235 vl  5339 6234 vl  5470 6228 il  5534 6225 vl  5601 6221 vl
 5732 6215 il  5745 6214 vl  5850 6208 vl  5863 6208 vl  5994 6199 il
 6062 6194 vl  6125 6189 vl  6256 6177 il  6273 6176 vl  6378 6166 vl
 6386 6165 vl  6517 6151 il  6589 6144 vl  2 SLW  3585 5537 il  3610 5537 vl
 3635 5562 vl  3635 5587 il  3635 5562 vl  3660 5537 vl  3685 5537 il
 3660 5537 vl  3635 5512 vl  3635 5487 il  3635 5512 vl  3610 5537 vl
 4323 5434 il  4348 5434 vl  4373 5459 vl  4373 5484 il  4373 5459 vl
 4398 5434 vl  4423 5434 il  4398 5434 vl  4373 5409 vl  4373 5384 il
 4373 5409 vl  4348 5434 vl  5062 5331 il  5087 5331 vl  5112 5356 vl
 5112 5381 il  5112 5356 vl  5137 5331 vl  5162 5331 il  5137 5331 vl
 5112 5306 vl  5112 5281 il  5112 5306 vl  5087 5331 vl  5800 5239 il
 5825 5239 vl  5850 5264 vl  5850 5289 il  5850 5264 vl  5875 5239 vl
 5900 5239 il  5875 5239 vl  5850 5214 vl  5850 5189 il  5850 5214 vl
 5825 5239 vl  6539 5090 il  6564 5090 vl  6589 5115 vl  6589 5140 il
 6589 5115 vl  6614 5090 vl  6639 5090 il  6614 5090 vl  6589 5065 vl
 6589 5040 il  6589 5065 vl  6564 5090 vl  2 SLW  3635 5537 il  3732 5523 vl
 3830 5510 pt  3927 5496 il  3951 5493 vl  4025 5482 vl  4122 5469 pt
 4220 5455 il  4268 5449 vl  4317 5442 vl  4415 5428 pt  4512 5415 il
 4584 5404 vl  4610 5401 vl  4707 5387 pt  4805 5374 il  4901 5361 vl
 4902 5360 vl  5000 5347 pt  5097 5333 il  5112 5331 vl  5195 5320 vl
 5292 5308 pt  5390 5296 il  5428 5291 vl  5488 5284 vl  5585 5272 pt
 5683 5260 il  5745 5253 vl  5781 5248 vl  5878 5235 pt  5976 5220 il
 6063 5205 vl  6072 5203 vl  6169 5184 pt  6265 5164 il  6274 5162 vl
 6362 5143 vl  6458 5121 pt  6553 5098 il  6589 5090 vl  2 SLW  5800 5163 il
 5900 5163 vl  5850 5213 il  5850 5112 vl  5875 5112 il  5825 5112 vl
 5800 5137 il  5800 5188 vl  5825 5213 il  5875 5213 vl  5900 5188 il
 5900 5137 vl  2 SLW  5800 5257 il  5900 5357 vl  5800 5357 il  5900 5257 vl
 5900 5282 il  5875 5257 vl  5825 5257 il  5800 5282 vl  5800 5332 il
 5825 5357 vl  5875 5357 il  5900 5332 vl  2 SLW  5800 5495 il  5900 5495 vl
 5850 5545 il  5850 5445 vl  2 SLW  7268 6975 il  6649 6975 vl  6958 6975 il
 6958 4649 vl  7268 4649 il  6649 4649 vl
showpage
%% Cut here (Fig 3.ps follows)--------------------------------
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  1934 4601 il  2065 4551 vl  1934 4601 il  2065 4651 vl  1953 4601 il
 2065 4645 vl  2059 4557 il  2059 4645 vl  2065 4551 il  2065 4651 vl
 1978 4758 il  2109 4758 vl  1978 4764 il  2109 4764 vl  1997 4758 il
 1984 4745 vl  1978 4733 vl  1978 4720 vl  1984 4701 vl  1997 4689 vl
 2015 4683 vl  2028 4683 vl  2047 4689 vl  2059 4701 vl  2065 4720 vl
 2065 4733 vl  2059 4745 vl  2047 4758 vl  1978 4720 il  1984 4708 vl
 1997 4695 vl  2015 4689 vl  2028 4689 vl  2047 4695 vl  2059 4708 vl
 2065 4720 vl  2109 4739 il  2109 4783 vl  2057 4818 il  2116 4818 vl
 2057 4822 il  2116 4822 vl  2070 4822 il  2061 4831 vl  2057 4843 vl
 2057 4851 vl  2061 4864 vl  2070 4868 vl  2116 4868 vl  2057 4851 il
 2061 4860 vl  2070 4864 vl  2116 4864 vl  2057 4806 il  2057 4822 vl
 2116 4806 il  2116 4835 vl  2116 4851 il  2116 4881 vl  1909 5050 il
 1922 5037 vl  1940 5025 vl  1965 5012 vl  1997 5006 vl  2022 5006 vl
 2053 5012 vl  2078 5025 vl  2097 5037 vl  2109 5050 vl  1922 5037 il
 1947 5025 vl  1965 5018 vl  1997 5012 vl  2022 5012 vl  2053 5018 vl
 2072 5025 vl  2097 5037 vl  1895 5093 il  1899 5097 vl  1903 5093 vl
 1899 5089 vl  1895 5089 vl  1886 5093 vl  1882 5097 vl  1878 5110 vl
 1878 5127 vl  1882 5139 vl  1886 5143 vl  1895 5148 vl  1903 5148 vl
 1911 5143 vl  1920 5131 vl  1928 5110 vl  1932 5102 vl  1940 5093 vl
 1953 5089 vl  1965 5089 vl  1878 5127 il  1882 5135 vl  1886 5139 vl
 1895 5143 vl  1903 5143 vl  1911 5139 vl  1920 5127 vl  1928 5110 vl
 1957 5089 il  1953 5093 vl  1953 5102 vl  1961 5123 vl  1961 5135 vl
 1957 5143 vl  1953 5148 vl  1953 5102 il  1965 5123 vl  1965 5139 vl
 1961 5143 vl  1953 5148 vl  1945 5148 vl  1878 5198 il  1882 5185 vl
 1895 5177 vl  1915 5173 vl  1928 5173 vl  1949 5177 vl  1961 5185 vl
 1965 5198 vl  1965 5206 vl  1961 5218 vl  1949 5227 vl  1928 5231 vl
 1915 5231 vl  1895 5227 vl  1882 5218 vl  1878 5206 vl  1878 5198 vl
 1878 5198 il  1882 5189 vl  1886 5185 vl  1895 5181 vl  1915 5177 vl
 1928 5177 vl  1949 5181 vl  1957 5185 vl  1961 5189 vl  1965 5198 vl
 1965 5206 il  1961 5214 vl  1957 5218 vl  1949 5223 vl  1928 5227 vl
 1915 5227 vl  1895 5223 vl  1886 5218 vl  1882 5214 vl  1878 5206 vl
 1895 5260 il  1899 5264 vl  1903 5260 vl  1899 5256 vl  1895 5256 vl
 1886 5260 vl  1882 5264 vl  1878 5277 vl  1878 5293 vl  1882 5306 vl
 1886 5310 vl  1895 5314 vl  1903 5314 vl  1911 5310 vl  1920 5298 vl
 1928 5277 vl  1932 5268 vl  1940 5260 vl  1953 5256 vl  1965 5256 vl
 1878 5293 il  1882 5302 vl  1886 5306 vl  1895 5310 vl  1903 5310 vl
 1911 5306 vl  1920 5293 vl  1928 5277 vl  1957 5256 il  1953 5260 vl
 1953 5268 vl  1961 5289 vl  1961 5302 vl  1957 5310 vl  1953 5314 vl
 1953 5268 il  1965 5289 vl  1965 5306 vl  1961 5310 vl  1953 5314 vl
 1945 5314 vl  1934 5350 il  2065 5350 vl  1934 5356 il  2065 5356 vl
 1934 5331 il  1934 5406 vl  1940 5425 vl  1947 5431 vl  1959 5437 vl
 1978 5437 vl  1990 5431 vl  1997 5425 vl  2003 5406 vl  2003 5356 vl
 1934 5406 il  1940 5419 vl  1947 5425 vl  1959 5431 vl  1978 5431 vl
 1990 5425 vl  1997 5419 vl  2003 5406 vl  2065 5331 il  2065 5375 vl
 1934 5487 il  2065 5487 vl  1934 5494 il  2065 5494 vl  1997 5494 il
 1984 5506 vl  1978 5519 vl  1978 5531 vl  1984 5550 vl  1997 5562 vl
 2015 5569 vl  2028 5569 vl  2047 5562 vl  2059 5550 vl  2065 5531 vl
 2065 5519 vl  2059 5506 vl  2047 5494 vl  1978 5531 il  1984 5544 vl
 1997 5556 vl  2015 5562 vl  2028 5562 vl  2047 5556 vl  2059 5544 vl
 2065 5531 vl  1934 5469 il  1934 5494 vl  2009 5613 il  2009 5725 vl
 1895 5775 il  1899 5779 vl  1903 5775 vl  1899 5771 vl  1895 5771 vl
 1886 5775 vl  1882 5779 vl  1878 5792 vl  1878 5808 vl  1882 5821 vl
 1886 5825 vl  1895 5829 vl  1903 5829 vl  1911 5825 vl  1920 5813 vl
 1928 5792 vl  1932 5783 vl  1940 5775 vl  1953 5771 vl  1965 5771 vl
 1878 5808 il  1882 5817 vl  1886 5821 vl  1895 5825 vl  1903 5825 vl
 1911 5821 vl  1920 5808 vl  1928 5792 vl  1957 5771 il  1953 5775 vl
 1953 5783 vl  1961 5804 vl  1961 5817 vl  1957 5825 vl  1953 5829 vl
 1953 5783 il  1965 5804 vl  1965 5821 vl  1961 5825 vl  1953 5829 vl
 1945 5829 vl  1878 5879 il  1882 5867 vl  1895 5859 vl  1915 5854 vl
 1928 5854 vl  1949 5859 vl  1961 5867 vl  1965 5879 vl  1965 5888 vl
 1961 5900 vl  1949 5909 vl  1928 5913 vl  1915 5913 vl  1895 5909 vl
 1882 5900 vl  1878 5888 vl  1878 5879 vl  1878 5879 il  1882 5871 vl
 1886 5867 vl  1895 5863 vl  1915 5859 vl  1928 5859 vl  1949 5863 vl
 1957 5867 vl  1961 5871 vl  1965 5879 vl  1965 5888 il  1961 5896 vl
 1957 5900 vl  1949 5904 vl  1928 5909 vl  1915 5909 vl  1895 5904 vl
 1886 5900 vl  1882 5896 vl  1878 5888 vl  1878 5959 il  1882 5946 vl
 1890 5942 vl  1903 5942 vl  1911 5946 vl  1915 5959 vl  1915 5975 vl
 1911 5988 vl  1903 5992 vl  1890 5992 vl  1882 5988 vl  1878 5975 vl
 1878 5959 vl  1878 5959 il  1882 5950 vl  1890 5946 vl  1903 5946 vl
 1911 5950 vl  1915 5959 vl  1915 5975 il  1911 5984 vl  1903 5988 vl
 1890 5988 vl  1882 5984 vl  1878 5975 vl  1915 5959 il  1920 5946 vl
 1924 5942 vl  1932 5938 vl  1949 5938 vl  1957 5942 vl  1961 5946 vl
 1965 5959 vl  1965 5975 vl  1961 5988 vl  1957 5992 vl  1949 5996 vl
 1932 5996 vl  1924 5992 vl  1920 5988 vl  1915 5975 vl  1915 5959 il
 1920 5950 vl  1924 5946 vl  1932 5942 vl  1949 5942 vl  1957 5946 vl
 1961 5950 vl  1965 5959 vl  1965 5975 il  1961 5984 vl  1957 5988 vl
 1949 5992 vl  1932 5992 vl  1924 5988 vl  1920 5984 vl  1915 5975 vl
 1934 6032 il  2065 6032 vl  1934 6038 il  2065 6038 vl  1934 6013 il
 1934 6088 vl  1940 6107 vl  1947 6113 vl  1959 6119 vl  1978 6119 vl
 1990 6113 vl  1997 6107 vl  2003 6088 vl  2003 6038 vl  1934 6088 il
 1940 6100 vl  1947 6107 vl  1959 6113 vl  1978 6113 vl  1990 6107 vl
 1997 6100 vl  2003 6088 vl  2065 6013 il  2065 6057 vl  1934 6169 il
 2065 6169 vl  1934 6175 il  2065 6175 vl  1997 6175 il  1984 6188 vl
 1978 6200 vl  1978 6213 vl  1984 6232 vl  1997 6244 vl  2015 6251 vl
 2028 6251 vl  2047 6244 vl  2059 6232 vl  2065 6213 vl  2065 6200 vl
 2059 6188 vl  2047 6175 vl  1978 6213 il  1984 6226 vl  1997 6238 vl
 2015 6244 vl  2028 6244 vl  2047 6238 vl  2059 6226 vl  2065 6213 vl
 1934 6150 il  1934 6175 vl  1909 6288 il  1922 6301 vl  1940 6313 vl
 1965 6326 vl  1997 6332 vl  2022 6332 vl  2053 6326 vl  2078 6313 vl
 2097 6301 vl  2109 6288 vl  1922 6301 il  1947 6313 vl  1965 6319 vl
 1997 6326 vl  2022 6326 vl  2053 6319 vl  2072 6313 vl  2097 6301 vl  2 SLW
 4859 4018 il  4859 3887 vl  4865 4018 il  4903 3906 vl  4859 4018 il
 4903 3887 vl  4947 4018 il  4903 3887 vl  4947 4018 il  4947 3887 vl
 4953 4018 il  4953 3887 vl  4840 4018 il  4865 4018 vl  4947 4018 il
 4972 4018 vl  4840 3887 il  4878 3887 vl  4928 3887 il  4972 3887 vl
 5041 3975 il  5022 3968 vl  5009 3956 vl  5003 3937 vl  5003 3924 vl
 5009 3906 vl  5022 3893 vl  5041 3887 vl  5053 3887 vl  5072 3893 vl
 5084 3906 vl  5091 3924 vl  5091 3937 vl  5084 3956 vl  5072 3968 vl
 5053 3975 vl  5041 3975 vl  5041 3975 il  5028 3968 vl  5016 3956 vl
 5009 3937 vl  5009 3924 vl  5016 3906 vl  5028 3893 vl  5041 3887 vl
 5053 3887 il  5066 3893 vl  5078 3906 vl  5084 3924 vl  5084 3937 vl
 5078 3956 vl  5066 3968 vl  5053 3975 vl  5203 4018 il  5203 3887 vl
 5210 4018 il  5210 3887 vl  5203 3956 il  5191 3968 vl  5178 3975 vl
 5166 3975 vl  5147 3968 vl  5134 3956 vl  5128 3937 vl  5128 3924 vl
 5134 3906 vl  5147 3893 vl  5166 3887 vl  5178 3887 vl  5191 3893 vl
 5203 3906 vl  5166 3975 il  5153 3968 vl  5141 3956 vl  5134 3937 vl
 5134 3924 vl  5141 3906 vl  5153 3893 vl  5166 3887 vl  5184 4018 il
 5210 4018 vl  5203 3887 il  5228 3887 vl  5266 3937 il  5341 3937 vl
 5341 3949 vl  5335 3962 vl  5328 3968 vl  5316 3975 vl  5297 3975 vl
 5278 3968 vl  5266 3956 vl  5260 3937 vl  5260 3924 vl  5266 3906 vl
 5278 3893 vl  5297 3887 vl  5310 3887 vl  5328 3893 vl  5341 3906 vl
 5335 3937 il  5335 3956 vl  5328 3968 vl  5297 3975 il  5285 3968 vl
 5272 3956 vl  5266 3937 vl  5266 3924 vl  5272 3906 vl  5285 3893 vl
 5297 3887 vl  5391 4018 il  5391 3887 vl  5397 4018 il  5397 3887 vl
 5372 4018 il  5397 4018 vl  5372 3887 il  5416 3887 vl  5510 3962 il
 5516 3975 vl  5516 3949 vl  5510 3962 vl  5504 3968 vl  5491 3975 vl
 5466 3975 vl  5453 3968 vl  5447 3962 vl  5447 3949 vl  5453 3943 vl
 5466 3937 vl  5497 3924 vl  5510 3918 vl  5516 3912 vl  5447 3956 il
 5453 3949 vl  5466 3943 vl  5497 3931 vl  5510 3924 vl  5516 3918 vl
 5516 3899 vl  5510 3893 vl  5497 3887 vl  5472 3887 vl  5460 3893 vl
 5453 3899 vl  5447 3912 vl  5447 3887 vl  5453 3899 vl  2 SLW  3266 7212 il
 3266 4412 vl  3266 4412 il  7291 4412 vl  7291 4412 il  7291 7212 vl
 7291 7212 il  3266 7212 vl  2 SLW  3886 4948 il  3986 5048 vl  3886 5048 il
 3986 4948 vl  4222 5583 il  4272 5533 vl  4322 5583 vl  4272 5633 vl
 4222 5583 vl  4750 5364 il  4725 5364 vl  4725 5414 il  4750 5389 vl
 4775 5389 il  4775 5414 vl  4825 5414 il  4800 5389 vl  4800 5364 il
 4825 5364 vl  4825 5314 il  4800 5339 vl  4775 5339 il  4775 5314 vl
 4725 5314 il  4750 5339 vl  5060 4790 il  5060 4840 vl  5085 4865 vl
 5135 4865 vl  5160 4840 vl  5160 4790 vl  5135 4765 vl  5085 4765 vl
 5060 4790 vl  5228 6498 il  5253 6498 vl  5278 6523 vl  5278 6548 il
 5278 6523 vl  5303 6498 vl  5328 6498 il  5303 6498 vl  5278 6473 vl
 5278 6448 il  5278 6473 vl  5253 6498 vl  5563 6864 il  5663 6864 vl
 5613 6914 il  5613 6814 vl  5638 6814 il  5588 6814 vl  5563 6839 il
 5563 6889 vl  5588 6914 il  5638 6914 vl  5663 6889 il  5663 6839 vl
 5899 6631 il  5999 6731 vl  5899 6731 il  5999 6631 vl  5999 6656 il
 5974 6631 vl  5924 6631 il  5899 6656 vl  5899 6706 il  5924 6731 vl
 5974 6731 il  5999 6706 vl  6234 6132 il  6334 6132 vl  6284 6182 il
 6284 6082 vl  2 SLW  3266 4485 il  3313 4485 vl  3266 4668 il  3313 4668 vl
 3266 4851 il  3408 4851 vl  3266 5034 il  3313 5034 vl  3266 5217 il
 3313 5217 vl  3266 5400 il  3313 5400 vl  3266 5583 il  3313 5583 vl
 3266 5766 il  3408 5766 vl  3266 5949 il  3313 5949 vl  3266 6132 il
 3313 6132 vl  3266 6315 il  3313 6315 vl  3266 6498 il  3313 6498 vl
 3266 6681 il  3408 6681 vl  3266 6864 il  3313 6864 vl  3266 7047 il
 3313 7047 vl  2 SLW  2437 4908 il  2418 4901 vl  2405 4882 vl  2399 4851 vl
 2399 4832 vl  2405 4801 vl  2418 4782 vl  2437 4776 vl  2449 4776 vl
 2468 4782 vl  2481 4801 vl  2487 4832 vl  2487 4851 vl  2481 4882 vl
 2468 4901 vl  2449 4908 vl  2437 4908 vl  2437 4908 il  2424 4901 vl
 2418 4895 vl  2412 4882 vl  2405 4851 vl  2405 4832 vl  2412 4801 vl
 2418 4789 vl  2424 4782 vl  2437 4776 vl  2449 4776 il  2462 4782 vl
 2468 4789 vl  2474 4801 vl  2481 4832 vl  2481 4851 vl  2474 4882 vl
 2468 4895 vl  2462 4901 vl  2449 4908 vl  2537 4789 il  2531 4782 vl
 2537 4776 vl  2543 4782 vl  2537 4789 vl  2624 4908 il  2606 4901 vl
 2593 4882 vl  2587 4851 vl  2587 4832 vl  2593 4801 vl  2606 4782 vl
 2624 4776 vl  2637 4776 vl  2656 4782 vl  2668 4801 vl  2674 4832 vl
 2674 4851 vl  2668 4882 vl  2656 4901 vl  2637 4908 vl  2624 4908 vl
 2624 4908 il  2612 4901 vl  2606 4895 vl  2599 4882 vl  2593 4851 vl
 2593 4832 vl  2599 4801 vl  2606 4789 vl  2612 4782 vl  2624 4776 vl
 2637 4776 il  2649 4782 vl  2656 4789 vl  2662 4801 vl  2668 4832 vl
 2668 4851 vl  2662 4882 vl  2656 4895 vl  2649 4901 vl  2637 4908 vl
 2749 4908 il  2731 4901 vl  2718 4882 vl  2712 4851 vl  2712 4832 vl
 2718 4801 vl  2731 4782 vl  2749 4776 vl  2762 4776 vl  2781 4782 vl
 2793 4801 vl  2800 4832 vl  2800 4851 vl  2793 4882 vl  2781 4901 vl
 2762 4908 vl  2749 4908 vl  2749 4908 il  2737 4901 vl  2731 4895 vl
 2724 4882 vl  2718 4851 vl  2718 4832 vl  2724 4801 vl  2731 4789 vl
 2737 4782 vl  2749 4776 vl  2762 4776 il  2775 4782 vl  2781 4789 vl
 2787 4801 vl  2793 4832 vl  2793 4851 vl  2787 4882 vl  2781 4895 vl
 2775 4901 vl  2762 4908 vl  2875 4908 il  2856 4901 vl  2843 4882 vl
 2837 4851 vl  2837 4832 vl  2843 4801 vl  2856 4782 vl  2875 4776 vl
 2887 4776 vl  2906 4782 vl  2918 4801 vl  2925 4832 vl  2925 4851 vl
 2918 4882 vl  2906 4901 vl  2887 4908 vl  2875 4908 vl  2875 4908 il
 2862 4901 vl  2856 4895 vl  2850 4882 vl  2843 4851 vl  2843 4832 vl
 2850 4801 vl  2856 4789 vl  2862 4782 vl  2875 4776 vl  2887 4776 il
 2900 4782 vl  2906 4789 vl  2912 4801 vl  2918 4832 vl  2918 4851 vl
 2912 4882 vl  2906 4895 vl  2900 4901 vl  2887 4908 vl  2975 4908 il
 2962 4845 vl  2962 4845 il  2975 4857 vl  2993 4864 vl  3012 4864 vl
 3031 4857 vl  3043 4845 vl  3050 4826 vl  3050 4814 vl  3043 4795 vl
 3031 4782 vl  3012 4776 vl  2993 4776 vl  2975 4782 vl  2968 4789 vl
 2962 4801 vl  2962 4807 vl  2968 4814 vl  2975 4807 vl  2968 4801 vl
 3012 4864 il  3025 4857 vl  3037 4845 vl  3043 4826 vl  3043 4814 vl
 3037 4795 vl  3025 4782 vl  3012 4776 vl  2975 4908 il  3037 4908 vl
 2975 4901 il  3006 4901 vl  3037 4908 vl  2437 5823 il  2418 5816 vl
 2405 5798 vl  2399 5766 vl  2399 5747 vl  2405 5716 vl  2418 5697 vl
 2437 5691 vl  2449 5691 vl  2468 5697 vl  2481 5716 vl  2487 5747 vl
 2487 5766 vl  2481 5798 vl  2468 5816 vl  2449 5823 vl  2437 5823 vl
 2437 5823 il  2424 5816 vl  2418 5810 vl  2412 5798 vl  2405 5766 vl
 2405 5747 vl  2412 5716 vl  2418 5704 vl  2424 5697 vl  2437 5691 vl
 2449 5691 il  2462 5697 vl  2468 5704 vl  2474 5716 vl  2481 5747 vl
 2481 5766 vl  2474 5798 vl  2468 5810 vl  2462 5816 vl  2449 5823 vl
 2537 5704 il  2531 5697 vl  2537 5691 vl  2543 5697 vl  2537 5704 vl
 2624 5823 il  2606 5816 vl  2593 5798 vl  2587 5766 vl  2587 5747 vl
 2593 5716 vl  2606 5697 vl  2624 5691 vl  2637 5691 vl  2656 5697 vl
 2668 5716 vl  2674 5747 vl  2674 5766 vl  2668 5798 vl  2656 5816 vl
 2637 5823 vl  2624 5823 vl  2624 5823 il  2612 5816 vl  2606 5810 vl
 2599 5798 vl  2593 5766 vl  2593 5747 vl  2599 5716 vl  2606 5704 vl
 2612 5697 vl  2624 5691 vl  2637 5691 il  2649 5697 vl  2656 5704 vl
 2662 5716 vl  2668 5747 vl  2668 5766 vl  2662 5798 vl  2656 5810 vl
 2649 5816 vl  2637 5823 vl  2749 5823 il  2731 5816 vl  2718 5798 vl
 2712 5766 vl  2712 5747 vl  2718 5716 vl  2731 5697 vl  2749 5691 vl
 2762 5691 vl  2781 5697 vl  2793 5716 vl  2800 5747 vl  2800 5766 vl
 2793 5798 vl  2781 5816 vl  2762 5823 vl  2749 5823 vl  2749 5823 il
 2737 5816 vl  2731 5810 vl  2724 5798 vl  2718 5766 vl  2718 5747 vl
 2724 5716 vl  2731 5704 vl  2737 5697 vl  2749 5691 vl  2762 5691 il
 2775 5697 vl  2781 5704 vl  2787 5716 vl  2793 5747 vl  2793 5766 vl
 2787 5798 vl  2781 5810 vl  2775 5816 vl  2762 5823 vl  2856 5798 il
 2868 5804 vl  2887 5823 vl  2887 5691 vl  2881 5816 il  2881 5691 vl
 2856 5691 il  2912 5691 vl  3000 5823 il  2981 5816 vl  2968 5798 vl
 2962 5766 vl  2962 5747 vl  2968 5716 vl  2981 5697 vl  3000 5691 vl
 3012 5691 vl  3031 5697 vl  3043 5716 vl  3050 5747 vl  3050 5766 vl
 3043 5798 vl  3031 5816 vl  3012 5823 vl  3000 5823 vl  3000 5823 il
 2987 5816 vl  2981 5810 vl  2975 5798 vl  2968 5766 vl  2968 5747 vl
 2975 5716 vl  2981 5704 vl  2987 5697 vl  3000 5691 vl  3012 5691 il
 3025 5697 vl  3031 5704 vl  3037 5716 vl  3043 5747 vl  3043 5766 vl
 3037 5798 vl  3031 5810 vl  3025 5816 vl  3012 5823 vl  2437 6738 il
 2418 6731 vl  2405 6713 vl  2399 6681 vl  2399 6663 vl  2405 6631 vl
 2418 6612 vl  2437 6606 vl  2449 6606 vl  2468 6612 vl  2481 6631 vl
 2487 6663 vl  2487 6681 vl  2481 6713 vl  2468 6731 vl  2449 6738 vl
 2437 6738 vl  2437 6738 il  2424 6731 vl  2418 6725 vl  2412 6713 vl
 2405 6681 vl  2405 6663 vl  2412 6631 vl  2418 6619 vl  2424 6612 vl
 2437 6606 vl  2449 6606 il  2462 6612 vl  2468 6619 vl  2474 6631 vl
 2481 6663 vl  2481 6681 vl  2474 6713 vl  2468 6725 vl  2462 6731 vl
 2449 6738 vl  2537 6619 il  2531 6612 vl  2537 6606 vl  2543 6612 vl
 2537 6619 vl  2624 6738 il  2606 6731 vl  2593 6713 vl  2587 6681 vl
 2587 6663 vl  2593 6631 vl  2606 6612 vl  2624 6606 vl  2637 6606 vl
 2656 6612 vl  2668 6631 vl  2674 6663 vl  2674 6681 vl  2668 6713 vl
 2656 6731 vl  2637 6738 vl  2624 6738 vl  2624 6738 il  2612 6731 vl
 2606 6725 vl  2599 6713 vl  2593 6681 vl  2593 6663 vl  2599 6631 vl
 2606 6619 vl  2612 6612 vl  2624 6606 vl  2637 6606 il  2649 6612 vl
 2656 6619 vl  2662 6631 vl  2668 6663 vl  2668 6681 vl  2662 6713 vl
 2656 6725 vl  2649 6731 vl  2637 6738 vl  2749 6738 il  2731 6731 vl
 2718 6713 vl  2712 6681 vl  2712 6663 vl  2718 6631 vl  2731 6612 vl
 2749 6606 vl  2762 6606 vl  2781 6612 vl  2793 6631 vl  2800 6663 vl
 2800 6681 vl  2793 6713 vl  2781 6731 vl  2762 6738 vl  2749 6738 vl
 2749 6738 il  2737 6731 vl  2731 6725 vl  2724 6713 vl  2718 6681 vl
 2718 6663 vl  2724 6631 vl  2731 6619 vl  2737 6612 vl  2749 6606 vl
 2762 6606 il  2775 6612 vl  2781 6619 vl  2787 6631 vl  2793 6663 vl
 2793 6681 vl  2787 6713 vl  2781 6725 vl  2775 6731 vl  2762 6738 vl
 2856 6713 il  2868 6719 vl  2887 6738 vl  2887 6606 vl  2881 6731 il
 2881 6606 vl  2856 6606 il  2912 6606 vl  2975 6738 il  2962 6675 vl
 2962 6675 il  2975 6688 vl  2993 6694 vl  3012 6694 vl  3031 6688 vl
 3043 6675 vl  3050 6656 vl  3050 6644 vl  3043 6625 vl  3031 6612 vl
 3012 6606 vl  2993 6606 vl  2975 6612 vl  2968 6619 vl  2962 6631 vl
 2962 6637 vl  2968 6644 vl  2975 6637 vl  2968 6631 vl  3012 6694 il
 3025 6688 vl  3037 6675 vl  3043 6656 vl  3043 6644 vl  3037 6625 vl
 3025 6612 vl  3012 6606 vl  2975 6738 il  3037 6738 vl  2975 6731 il
 3006 6731 vl  3037 6738 vl  2 SLW  7243 4485 il  7291 4485 vl  7243 4668 il
 7291 4668 vl  7148 4851 il  7291 4851 vl  7243 5034 il  7291 5034 vl
 7243 5217 il  7291 5217 vl  7243 5400 il  7291 5400 vl  7243 5583 il
 7291 5583 vl  7148 5766 il  7291 5766 vl  7243 5949 il  7291 5949 vl
 7243 6132 il  7291 6132 vl  7243 6315 il  7291 6315 vl  7243 6498 il
 7291 6498 vl  7148 6681 il  7291 6681 vl  7243 6864 il  7291 6864 vl
 7243 7047 il  7291 7047 vl  2 SLW  3668 4889 il  3674 4870 vl  3674 4908 vl
 3668 4889 vl  3655 4901 vl  3636 4908 vl  3624 4908 vl  3605 4901 vl
 3593 4889 vl  3586 4876 vl  3580 4857 vl  3580 4826 vl  3586 4807 vl
 3593 4795 vl  3605 4782 vl  3624 4776 vl  3636 4776 vl  3655 4782 vl
 3668 4795 vl  3624 4908 il  3611 4901 vl  3599 4889 vl  3593 4876 vl
 3586 4857 vl  3586 4826 vl  3593 4807 vl  3599 4795 vl  3611 4782 vl
 3624 4776 vl  3668 4826 il  3668 4776 vl  3674 4826 il  3674 4776 vl
 3649 4826 il  3693 4826 vl  3837 4908 il  3837 4776 vl  3843 4908 il
 3843 4776 vl  3918 4908 il  3918 4776 vl  3924 4908 il  3924 4776 vl
 3818 4908 il  3862 4908 vl  3899 4908 il  3943 4908 vl  3843 4845 il
 3918 4845 vl  3818 4776 il  3862 4776 vl  3899 4776 il  3943 4776 vl
 3987 4908 il  3987 4776 vl  3993 4908 il  3993 4776 vl  4030 4870 il
 4030 4820 vl  3968 4908 il  4068 4908 vl  4068 4870 vl  4062 4908 vl
 3993 4845 il  4030 4845 vl  3968 4776 il  4012 4776 vl  4112 4908 il
 4112 4776 vl  4118 4908 il  4118 4776 vl  4093 4908 il  4168 4908 vl
 4187 4901 vl  4193 4895 vl  4199 4882 vl  4199 4870 vl  4193 4857 vl
 4187 4851 vl  4168 4845 vl  4168 4908 il  4181 4901 vl  4187 4895 vl
 4193 4882 vl  4193 4870 vl  4187 4857 vl  4181 4851 vl  4168 4845 vl
 4118 4845 il  4168 4845 vl  4187 4839 vl  4193 4832 vl  4199 4820 vl
 4199 4801 vl  4193 4789 vl  4187 4782 vl  4168 4776 vl  4093 4776 vl
 4168 4845 il  4181 4839 vl  4187 4832 vl  4193 4820 vl  4193 4801 vl
 4187 4789 vl  4181 4782 vl  4168 4776 vl  2 SLW  4072 5840 il  4078 5859 vl
 4078 5822 vl  4072 5840 vl  4059 5853 vl  4040 5859 vl  4022 5859 vl
 4003 5853 vl  3990 5840 vl  3990 5828 vl  3997 5815 vl  4003 5809 vl
 4015 5803 vl  4053 5790 vl  4066 5784 vl  4078 5772 vl  3990 5828 il
 4003 5815 vl  4015 5809 vl  4053 5797 vl  4066 5790 vl  4072 5784 vl
 4078 5772 vl  4078 5747 vl  4066 5734 vl  4047 5728 vl  4028 5728 vl
 4009 5734 vl  3997 5747 vl  3990 5765 vl  3990 5728 vl  3997 5747 vl
 4128 5859 il  4128 5728 vl  4134 5859 il  4134 5728 vl  4197 5815 il
 4134 5753 vl  4166 5778 il  4203 5728 vl  4159 5778 il  4197 5728 vl
 4109 5859 il  4134 5859 vl  4178 5815 il  4216 5815 vl  4109 5728 il
 4153 5728 vl  4178 5728 il  4216 5728 vl  4391 5859 il  4347 5728 vl
 4391 5859 il  4435 5728 vl  4391 5840 il  4428 5728 vl  4360 5765 il
 4416 5765 vl  4334 5728 il  4372 5728 vl  4410 5728 il  4447 5728 vl  2 SLW
 4350 5255 il  4356 5274 vl  4356 5236 vl  4350 5255 vl  4337 5267 vl
 4319 5274 vl  4300 5274 vl  4281 5267 vl  4269 5255 vl  4269 5242 vl
 4275 5230 vl  4281 5223 vl  4294 5217 vl  4331 5205 vl  4344 5198 vl
 4356 5186 vl  4269 5242 il  4281 5230 vl  4294 5223 vl  4331 5211 vl
 4344 5205 vl  4350 5198 vl  4356 5186 vl  4356 5161 vl  4344 5148 vl
 4325 5142 vl  4306 5142 vl  4287 5148 vl  4275 5161 vl  4269 5180 vl
 4269 5142 vl  4275 5161 vl  4406 5274 il  4406 5142 vl  4412 5274 il
 4412 5142 vl  4475 5230 il  4412 5167 vl  4444 5192 il  4481 5142 vl
 4437 5192 il  4475 5142 vl  4387 5274 il  4412 5274 vl  4456 5230 il
 4494 5230 vl  4387 5142 il  4431 5142 vl  4456 5142 il  4494 5142 vl
 4706 5255 il  4713 5274 vl  4713 5236 vl  4706 5255 vl  4694 5267 vl
 4675 5274 vl  4656 5274 vl  4638 5267 vl  4625 5255 vl  4625 5242 vl
 4631 5230 vl  4638 5223 vl  4650 5217 vl  4688 5205 vl  4700 5198 vl
 4713 5186 vl  4625 5242 il  4638 5230 vl  4650 5223 vl  4688 5211 vl
 4700 5205 vl  4706 5198 vl  4713 5186 vl  4713 5161 vl  4700 5148 vl
 4681 5142 vl  4663 5142 vl  4644 5148 vl  4631 5161 vl  4625 5180 vl
 4625 5142 vl  4631 5161 vl  4763 5274 il  4763 5167 vl  4769 5148 vl
 4782 5142 vl  4794 5142 vl  4807 5148 vl  4813 5161 vl  4769 5274 il
 4769 5167 vl  4775 5148 vl  4782 5142 vl  4744 5230 il  4794 5230 vl
 4857 5217 il  4857 5211 vl  4850 5211 vl  4850 5217 vl  4857 5223 vl
 4869 5230 vl  4894 5230 vl  4907 5223 vl  4913 5217 vl  4919 5205 vl
 4919 5161 vl  4925 5148 vl  4932 5142 vl  4913 5217 il  4913 5161 vl
 4919 5148 vl  4932 5142 vl  4938 5142 vl  4913 5205 il  4907 5198 vl
 4869 5192 vl  4850 5186 vl  4844 5173 vl  4844 5161 vl  4850 5148 vl
 4869 5142 vl  4888 5142 vl  4900 5148 vl  4913 5161 vl  4869 5192 il
 4857 5186 vl  4850 5173 vl  4850 5161 vl  4857 5148 vl  4869 5142 vl
 4982 5230 il  4982 5142 vl  4988 5230 il  4988 5142 vl  4988 5192 il
 4994 5211 vl  5007 5223 vl  5019 5230 vl  5038 5230 vl  5044 5223 vl
 5044 5217 vl  5038 5211 vl  5032 5217 vl  5038 5223 vl  4963 5230 il
 4988 5230 vl  4963 5142 il  5007 5142 vl  2 SLW  4910 4706 il  4917 4725 vl
 4917 4687 vl  4910 4706 vl  4898 4718 vl  4879 4725 vl  4860 4725 vl
 4842 4718 vl  4829 4706 vl  4829 4693 vl  4835 4681 vl  4842 4674 vl
 4854 4668 vl  4892 4656 vl  4904 4649 vl  4917 4637 vl  4829 4693 il
 4842 4681 vl  4854 4674 vl  4892 4662 vl  4904 4656 vl  4910 4649 vl
 4917 4637 vl  4917 4612 vl  4904 4599 vl  4885 4593 vl  4867 4593 vl
 4848 4599 vl  4835 4612 vl  4829 4631 vl  4829 4593 vl  4835 4612 vl
 4967 4725 il  4967 4593 vl  4973 4725 il  4973 4593 vl  5035 4681 il
 4973 4618 vl  5004 4643 il  5042 4593 vl  4998 4643 il  5035 4593 vl
 4948 4725 il  4973 4725 vl  5017 4681 il  5054 4681 vl  4948 4593 il
 4992 4593 vl  5017 4593 il  5054 4593 vl  5192 4699 il  5198 4693 vl
 5192 4687 vl  5186 4693 vl  5186 4699 vl  5192 4712 vl  5198 4718 vl
 5217 4725 vl  5242 4725 vl  5261 4718 vl  5267 4706 vl  5267 4687 vl
 5261 4674 vl  5242 4668 vl  5223 4668 vl  5242 4725 il  5254 4718 vl
 5261 4706 vl  5261 4687 vl  5254 4674 vl  5242 4668 vl  5242 4668 il
 5254 4662 vl  5267 4649 vl  5273 4637 vl  5273 4618 vl  5267 4606 vl
 5261 4599 vl  5242 4593 vl  5217 4593 vl  5198 4599 vl  5192 4606 vl
 5186 4618 vl  5186 4624 vl  5192 4631 vl  5198 4624 vl  5192 4618 vl
 5261 4656 il  5267 4637 vl  5267 4618 vl  5261 4606 vl  5254 4599 vl
 5242 4593 vl  2 SLW  5009 6408 il  5009 6277 vl  5015 6408 il  5015 6277 vl
 4990 6408 il  5066 6408 vl  5084 6402 vl  5091 6396 vl  5097 6383 vl
 5097 6364 vl  5091 6352 vl  5084 6346 vl  5066 6339 vl  5015 6339 vl
 5066 6408 il  5078 6402 vl  5084 6396 vl  5091 6383 vl  5091 6364 vl
 5084 6352 vl  5078 6346 vl  5066 6339 vl  4990 6277 il  5034 6277 vl
 5147 6408 il  5147 6277 vl  5153 6408 il  5153 6277 vl  5128 6408 il
 5172 6408 vl  5128 6277 il  5222 6277 vl  5222 6314 vl  5216 6277 vl
 5303 6396 il  5303 6277 vl  5309 6408 il  5309 6277 vl  5309 6408 il
 5241 6314 vl  5341 6314 vl  5284 6277 il  5328 6277 vl  5410 6408 il
 5391 6402 vl  5378 6383 vl  5372 6352 vl  5372 6333 vl  5378 6302 vl
 5391 6283 vl  5410 6277 vl  5422 6277 vl  5441 6283 vl  5453 6302 vl
 5460 6333 vl  5460 6352 vl  5453 6383 vl  5441 6402 vl  5422 6408 vl
 5410 6408 vl  5410 6408 il  5397 6402 vl  5391 6396 vl  5385 6383 vl
 5378 6352 vl  5378 6333 vl  5385 6302 vl  5391 6289 vl  5397 6283 vl
 5410 6277 vl  5422 6277 il  5435 6283 vl  5441 6289 vl  5447 6302 vl
 5453 6333 vl  5453 6352 vl  5447 6383 vl  5441 6396 vl  5435 6402 vl
 5422 6408 vl  2 SLW  5420 7085 il  5420 6954 vl  5426 7085 il  5501 6966 vl
 5426 7073 il  5501 6954 vl  5501 7085 il  5501 6954 vl  5401 7085 il
 5426 7085 vl  5482 7085 il  5520 7085 vl  5401 6954 il  5438 6954 vl
 5564 7085 il  5564 6954 vl  5570 7085 il  5570 6954 vl  5545 7085 il
 5589 7085 vl  5545 6954 il  5639 6954 vl  5639 6991 vl  5632 6954 vl
 5682 7060 il  5695 7067 vl  5714 7085 vl  5714 6954 vl  5707 7079 il
 5707 6954 vl  5682 6954 il  5739 6954 vl  2 SLW  5680 6555 il  5680 6423 vl
 5686 6555 il  5761 6436 vl  5686 6542 il  5761 6423 vl  5761 6555 il
 5761 6423 vl  5661 6555 il  5686 6555 vl  5743 6555 il  5780 6555 vl
 5661 6423 il  5699 6423 vl  5824 6555 il  5824 6423 vl  5830 6555 il
 5830 6423 vl  5805 6555 il  5849 6555 vl  5805 6423 il  5899 6423 vl
 5899 6461 vl  5893 6423 vl  5962 6555 il  5943 6548 vl  5930 6530 vl
 5924 6498 vl  5924 6480 vl  5930 6448 vl  5943 6429 vl  5962 6423 vl
 5974 6423 vl  5993 6429 vl  6005 6448 vl  6012 6480 vl  6012 6498 vl
 6005 6530 vl  5993 6548 vl  5974 6555 vl  5962 6555 vl  5962 6555 il
 5949 6548 vl  5943 6542 vl  5937 6530 vl  5930 6498 vl  5930 6480 vl
 5937 6448 vl  5943 6436 vl  5949 6429 vl  5962 6423 vl  5974 6423 il
 5987 6429 vl  5993 6436 vl  5999 6448 vl  6005 6480 vl  6005 6498 vl
 5999 6530 vl  5993 6542 vl  5987 6548 vl  5974 6555 vl  6124 6536 il
 6118 6530 vl  6124 6523 vl  6130 6530 vl  6130 6536 vl  6124 6548 vl
 6112 6555 vl  6093 6555 vl  6074 6548 vl  6062 6536 vl  6055 6523 vl
 6049 6498 vl  6049 6461 vl  6055 6442 vl  6068 6429 vl  6087 6423 vl
 6099 6423 vl  6118 6429 vl  6130 6442 vl  6137 6461 vl  6137 6467 vl
 6130 6486 vl  6118 6498 vl  6099 6505 vl  6093 6505 vl  6074 6498 vl
 6062 6486 vl  6055 6467 vl  6093 6555 il  6080 6548 vl  6068 6536 vl
 6062 6523 vl  6055 6498 vl  6055 6461 vl  6062 6442 vl  6074 6429 vl
 6087 6423 vl  6099 6423 il  6112 6429 vl  6124 6442 vl  6130 6461 vl
 6130 6467 vl  6124 6486 vl  6112 6498 vl  6099 6505 vl  2 SLW  5940 6006 il
 5940 5874 vl  5947 6006 il  6022 5887 vl  5947 5993 il  6022 5874 vl
 6022 6006 il  6022 5874 vl  5922 6006 il  5947 6006 vl  6003 6006 il
 6041 6006 vl  5922 5874 il  5959 5874 vl  6084 6006 il  6084 5874 vl
 6091 6006 il  6091 5874 vl  6066 6006 il  6109 6006 vl  6066 5874 il
 6159 5874 vl  6159 5912 vl  6153 5874 vl  6222 6006 il  6203 5999 vl
 6191 5981 vl  6184 5949 vl  6184 5930 vl  6191 5899 vl  6203 5880 vl
 6222 5874 vl  6234 5874 vl  6253 5880 vl  6266 5899 vl  6272 5930 vl
 6272 5949 vl  6266 5981 vl  6253 5999 vl  6234 6006 vl  6222 6006 vl
 6222 6006 il  6209 5999 vl  6203 5993 vl  6197 5981 vl  6191 5949 vl
 6191 5930 vl  6197 5899 vl  6203 5887 vl  6209 5880 vl  6222 5874 vl
 6234 5874 il  6247 5880 vl  6253 5887 vl  6259 5899 vl  6266 5930 vl
 6266 5949 vl  6259 5981 vl  6253 5993 vl  6247 5999 vl  6234 6006 vl
 6310 6006 il  6310 5968 vl  6310 5981 il  6316 5993 vl  6328 6006 vl
 6341 6006 vl  6372 5987 vl  6385 5987 vl  6391 5993 vl  6397 6006 vl
 6316 5993 il  6328 5999 vl  6341 5999 vl  6372 5987 vl  6397 6006 il
 6397 5987 vl  6391 5968 vl  6366 5937 vl  6360 5924 vl  6353 5905 vl
 6353 5874 vl  6391 5968 il  6360 5937 vl  6353 5924 vl  6347 5905 vl
 6347 5874 vl  6447 6006 il  6435 5943 vl  6435 5943 il  6447 5956 vl
 6466 5962 vl  6485 5962 vl  6503 5956 vl  6516 5943 vl  6522 5924 vl
 6522 5912 vl  6516 5893 vl  6503 5880 vl  6485 5874 vl  6466 5874 vl
 6447 5880 vl  6441 5887 vl  6435 5899 vl  6435 5905 vl  6441 5912 vl
 6447 5905 vl  6441 5899 vl  6485 5962 il  6497 5956 vl  6510 5943 vl
 6516 5924 vl  6516 5912 vl  6510 5893 vl  6497 5880 vl  6485 5874 vl
 6447 6006 il  6510 6006 vl  6447 5999 il  6478 5999 vl  6510 6006 vl  2 SLW
 7103 6407 il  6639 6407 vl  6871 6407 il  6871 5309 vl  7103 5309 il
 6639 5309 vl
showpage
